A Pipeline For Discourse Circuits From CCG

There is a significant disconnect between linguistic theory and modern NLP practice, which relies heavily on inscrutable black-box architectures. DisCoCirc is a newly proposed model for meaning that aims to bridge this divide, by providing neuro-symbolic models that incorporate linguistic structure. DisCoCirc represents natural language text as a `circuit' that captures the core semantic information of the text. These circuits can then be interpreted as modular machine learning models. Additionally, DisCoCirc fulfils another major aim of providing an NLP model that can be implemented on near-term quantum computers. In this paper we describe a software pipeline that converts English text to its DisCoCirc representation. The pipeline achieves coverage over a large fragment of the English language. It relies on Combinatory Categorial Grammar (CCG) parses of the input text as well as coreference resolution information. This semantic and syntactic information is used in several steps to convert the text into a simply-typed $\lambda$-calculus term, and then into a circuit diagram. This pipeline will enable the application of the DisCoCirc framework to NLP tasks, using both classical and quantum approaches.

==> figures/Bcombex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.375) {\texttt{really}};
		\node [style=none] (1) at (-0.75, 0.875) {\texttt{likes}};
		\node [style=none] (2) at (1.75, 0.875) {$\texttt{Bob}_{n}$};
		\node [style=none] (3) at (0.5, -0.375) {$@$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-1, -1.5) {$@$};
		\node [style=none] (9) at (-0.75, -1.375) {};
		\node [style=none] (10) at (0.25, -0.875) {};
		\node [style=none] (11) at (-1.25, -1.375) {};
		\node [style=none] (12) at (-2.25, -0.875) {};
		\node [style=none] (13) at (2, -1.5) {\texttt{Alice}};
		\node [style=none] (14) at (0.5, -2.625) {$@$};
		\node [style=none] (15) at (0.25, -2.5) {};
		\node [style=none] (16) at (-0.75, -2) {};
		\node [style=none] (17) at (0.75, -2.5) {};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (4, -0.5) {$=_{\beta}$};
		\node [style=none] (23) at (6.75, 1) {\textbf{B}\texttt{really}};
		\node [style=none] (24) at (9.75, 1) {\texttt{likes}};
		\node [style=none] (25) at (10.75, -0.125) {\texttt{Bob}};
		\node [style=none] (26) at (9.5, -1.375) {$@$};
		\node [style=none] (29) at (9.75, -1.25) {};
		\node [style=none] (30) at (10.5, -0.75) {};
		\node [style=none] (31) at (8.25, -0.125) {$@$};
		\node [style=none] (32) at (8.5, 0) {};
		\node [style=none] (33) at (9.5, 0.5) {};
		\node [style=none] (34) at (8, 0) {};
		\node [style=none] (35) at (7, 0.5) {};
		\node [style=none] (36) at (12, -1.375) {\texttt{Alice}};
		\node [style=none] (37) at (10.75, -2.5) {$@$};
		\node [style=none] (38) at (9.25, -1.25) {};
		\node [style=none] (39) at (8.5, -0.75) {};
		\node [style=none] (40) at (11, -2.375) {};
		\node [style=none] (41) at (11.75, -1.875) {};
		\node [style=none] (42) at (9.75, -1.875) {};
		\node [style=none] (43) at (10.5, -2.375) {};
		\node [style=none] (44) at (5.25, 1) {};
		\node [style=none] (45) at (11.75, 0.5) {};
		\node [style=none] (46) at (9.25, -2) {};
		\node [style=none] (47) at (-0.75, 0.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (48) at (1.75, 0.5) {$\scriptstyle n$};
		\node [style=none] (49) at (0.5, -0.75) {$\scriptstyle n\to s$};
		\node [style=none] (50) at (-2.5, -0.75) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (51) at (-1, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (52) at (0.5, -3) {$\scriptstyle s$};
		\node [style=none] (53) at (2, -1.875) {$\scriptstyle n$};
		\node [style=none] (54) at (6.75, 0.625) {$\scriptstyle (n\to n\to s)\to n\to n\to s$};
		\node [style=none] (55) at (9.75, 0.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (56) at (8.25, -0.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (57) at (10.75, -0.5) {$\scriptstyle n$};
		\node [style=none] (58) at (9.5, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (59) at (12, -1.75) {$\scriptstyle n$};
		\node [style=none] (60) at (10.75, -2.875) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [style=H] (20.center)
			 to [in=-180, out=-90, looseness=0.75] (21.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=90, out=90, looseness=0.50] cycle;
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw [style=H] (44.center)
			 to [in=90, out=60, looseness=0.50] (45.center)
			 to [in=-15, out=-90] (46.center)
			 to [in=-120, out=165, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bcombinator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$\mathbf{B}$};
		\node [style=none] (1) at (-1, 1.5) {$f_{B \rightarrow C}$};
		\node [style=none] (2) at (0, 2.5) {$g_{A \rightarrow B}$};
		\node [style=none] (3) at (2, 2.5) {$h_{A}$};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (1.75, 2.25) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (1, 1.5) {$\texttt{@}_{B}$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0, 0.5) {$\texttt{@}_{C}$};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0, -0.5) {$\lambda h_{A \rightarrow C}$};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0, -1.5) {$\lambda g_{(A \rightarrow B) \rightarrow A \rightarrow C}$};
		\node [style=none] (20) at (0, -2.5) {$\lambda f_{(B \rightarrow C) \rightarrow (A \rightarrow B) \rightarrow A \rightarrow C}$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-2, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoblikesAlice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$\texttt{likes}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (1) at (0.5, 1) {$\texttt{Bob}_{n}$};
		\node [style=none] (2) at (1.5, 0) {$\texttt{Alice}_{n}$};
		\node [style=none] (3) at (-0.5, 0) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.5, -1) {$\texttt{@}_{s}$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoblikesAlice1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$\texttt{likes}_{n \rightarrow n \rightarrow n \rightarrow n}$};
		\node [style=none] (1) at (0.5, 1) {$\texttt{Bob}_{n}$};
		\node [style=none] (2) at (1.5, 0) {$\texttt{Alice}_{n}$};
		\node [style=none] (3) at (-0.5, 0) {$\texttt{@}_{n \rightarrow n \times n}$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.5, -1) {$\texttt{@}_{n \times n}$};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ccombex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\texttt{quickly}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (1) at (-1, 2) {$\texttt{to}_{n \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (2) at (1, 2) {$\texttt{Bob}_{n}$};
		\node [style=none] (3) at (2, 1) {$\texttt{runs}_{n \rightarrow s}$};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (1, 0) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (9) at (0, 1) {$\texttt{@}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (2, -1) {$\texttt{Alice}_{n}$};
		\node [style=none] (15) at (-0.5, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (0.75, -1.75) {};
		\node [style=none] (20) at (1, -2) {$\texttt{@}_{s}$};
		\node [style=none] (21) at (1.25, -1.75) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ccombex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$\texttt{quickly}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (1) at (-4, 2) {$\texttt{to}_{n \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (2) at (-2, 2) {$\texttt{Bob}_{n}$};
		\node [style=none] (3) at (-1, 1) {$\texttt{runs}_{n \rightarrow s}$};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (-2, 0) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (9) at (-3, 1) {$\texttt{@}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-3.75, 1.75) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-1, -1) {$\texttt{Alice}_{n}$};
		\node [style=none] (15) at (-3.5, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-3.25, -1.25) {};
		\node [style=none] (19) at (-2.25, -1.75) {};
		\node [style=none] (20) at (-2, -2) {$\texttt{@}_{s}$};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-3.75, -0.75) {};
		\node [style=none] (24) at (-4.75, -0.25) {};
		\node [style=none] (25) at (2.5, 0) {$\texttt{quickly}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (26) at (3.5, 2) {$\textbf{C(}\texttt{to})_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (27) at (6, 2) {$\texttt{Bob}_{n}$};
		\node [style=none] (28) at (6.5, 1) {$\texttt{runs}_{n \rightarrow s}$};
		\node [style=none] (29) at (6.25, 0.75) {};
		\node [style=none] (30) at (5.75, 0.25) {};
		\node [style=none] (31) at (5.75, 1.75) {};
		\node [style=none] (32) at (4.75, 1.25) {};
		\node [style=none] (33) at (5.5, 0) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (34) at (4.5, 1) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (35) at (4.25, 1.25) {};
		\node [style=none] (36) at (3.75, 1.75) {};
		\node [style=none] (37) at (5.25, 0.25) {};
		\node [style=none] (38) at (4.75, 0.75) {};
		\node [style=none] (39) at (6.5, -1) {$\texttt{Alice}_{n}$};
		\node [style=none] (40) at (4, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (5.25, -0.25) {};
		\node [style=none] (43) at (4.25, -1.25) {};
		\node [style=none] (44) at (5.25, -1.75) {};
		\node [style=none] (45) at (5.5, -2) {$\texttt{@}_{s}$};
		\node [style=none] (46) at (5.75, -1.75) {};
		\node [style=none] (47) at (6.25, -1.25) {};
		\node [style=none] (48) at (3.75, -0.75) {};
		\node [style=none] (49) at (2.75, -0.25) {};
		\node [style=none] (50) at (0.5, 0) {$=_\beta$};
		\node [style=none] (51) at (-5.5, 2.5) {};
		\node [style=none] (52) at (-1, 2.5) {};
		\node [style=none] (53) at (-5.75, 2) {};
		\node [style=none] (54) at (0, 1.25) {};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (56) at (2, 2.5) {};
		\node [style=none] (57) at (6.5, 2.5) {};
		\node [style=none] (58) at (1.75, 2) {};
		\node [style=none] (59) at (7.5, 1.25) {};
		\node [style=none] (60) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [style=H] (54.center)
			 to [in=-15, out=90] (52.center)
			 to [in=15, out=165, looseness=0.50] (51.center)
			 to [in=90, out=-165] (53.center)
			 to [in=-180, out=-90, looseness=0.50] (55.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw [style=H] (59.center)
			 to [in=-15, out=90] (57.center)
			 to [in=15, out=165, looseness=0.50] (56.center)
			 to [in=90, out=-165] (58.center)
			 to [in=-180, out=-90, looseness=0.50] (60.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ccombex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-5, 0) {$\texttt{quickly}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (26) at (-4, 2) {$\textbf{C(}\texttt{to})_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (27) at (-1.5, 2) {$\texttt{Bob}_{n}$};
		\node [style=none] (28) at (-1, 1) {$\texttt{runs}_{n \rightarrow s}$};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-1.75, 1.75) {};
		\node [style=none] (32) at (-2.75, 1.25) {};
		\node [style=none] (33) at (-2, 0) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (34) at (-3, 1) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-3.75, 1.75) {};
		\node [style=none] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (-2.75, 0.75) {};
		\node [style=none] (39) at (-1, -1) {$\texttt{Alice}_{n}$};
		\node [style=none] (40) at (-3.5, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (41) at (-3.25, -0.75) {};
		\node [style=none] (42) at (-2.25, -0.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
		\node [style=none] (44) at (-2.25, -1.75) {};
		\node [style=none] (45) at (-2, -2) {$\texttt{@}_{s}$};
		\node [style=none] (46) at (-1.75, -1.75) {};
		\node [style=none] (47) at (-1.25, -1.25) {};
		\node [style=none] (48) at (-3.75, -0.75) {};
		\node [style=none] (49) at (-4.75, -0.25) {};
		\node [style=none] (50) at (0.5, 0) {$=_\beta$};
		\node [style=none] (56) at (-5.5, 2.5) {};
		\node [style=none] (57) at (-1, 2.5) {};
		\node [style=none] (58) at (-5.75, 2) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=none] (61) at (3.5, 1) {$\textbf{B}(\texttt{quickly})_{(n \rightarrow n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (62) at (5, 2) {$\textbf{C(}\texttt{to})_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (63) at (7.5, 0) {$\texttt{Bob}_{n}$};
		\node [style=none] (64) at (7.5, 2) {$\texttt{runs}_{n \rightarrow s}$};
		\node [style=none] (65) at (7.25, 1.75) {};
		\node [style=none] (66) at (6.75, 1.25) {};
		\node [style=none] (69) at (6.5, 1) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (73) at (6.25, 1.25) {};
		\node [style=none] (74) at (5.25, 1.75) {};
		\node [style=none] (75) at (8.5, -1) {$\texttt{Alice}_{n}$};
		\node [style=none] (76) at (5, 0) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (77) at (5.25, 0.25) {};
		\node [style=none] (78) at (6.25, 0.75) {};
		\node [style=none] (79) at (5.25, -0.25) {};
		\node [style=none] (80) at (6.25, -0.75) {};
		\node [style=none] (81) at (6.5, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (82) at (6.75, -0.75) {};
		\node [style=none] (83) at (7.25, -0.25) {};
		\node [style=none] (84) at (4.75, 0.25) {};
		\node [style=none] (85) at (3.75, 0.75) {};
		\node [style=none] (86) at (2, 2.25) {};
		\node [style=none] (87) at (8.25, 2.5) {};
		\node [style=none] (88) at (1, 1) {};
		\node [style=none] (89) at (8.25, 0) {};
		\node [style=none] (90) at (6.25, -1.75) {};
		\node [style=none] (91) at (7.5, -2) {$\texttt{@}_{s}$};
		\node [style=none] (92) at (8.25, -1.25) {};
		\node [style=none] (93) at (7.75, -1.75) {};
		\node [style=none] (94) at (6.75, -1.25) {};
		\node [style=none] (95) at (7.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [style=H] (59.center)
			 to [in=-15, out=90] (57.center)
			 to [in=15, out=165, looseness=0.50] (56.center)
			 to [in=90, out=-165] (58.center)
			 to [in=-180, out=-90, looseness=0.50] (60.center)
			 to [in=-90, out=0, looseness=0.75] cycle;
		\draw (65.center) to (66.center);
		\draw (73.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw [style=H, in=-15, out=60] (89.center) to (87.center);
		\draw [style=H, in=15, out=165, looseness=0.25] (87.center) to (86.center);
		\draw [style=H, in=90, out=-165] (86.center) to (88.center);
		\draw [style=H, in=-180, out=-90, looseness=0.50] (88.center) to (90.center);
		\draw [style=H, in=-120, out=0, looseness=0.75] (90.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ccombinator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {$\mathbf{C}$};
		\node [style=none] (1) at (-2, 2.5) {$x_{A \rightarrow B \rightarrow C}$};
		\node [style=none] (2) at (0, 2.5) {$z_{A}$};
		\node [style=none] (3) at (1, 1.5) {$y_{B}$};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.25) {};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1, 1.5) {$\texttt{@}_{B \rightarrow C}$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0, 0.5) {$\texttt{@}_{C}$};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0, -0.5) {$\lambda z_{A \rightarrow C}$};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0, -1.5) {$\lambda y_{B \rightarrow A \rightarrow C}$};
		\node [style=none] (20) at (0, -2.5) {$\lambda x_{(A \rightarrow B \rightarrow C) \rightarrow B \rightarrow A \rightarrow C}$};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-2, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-and-b-walk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.375) {\texttt{Alice}};
		\node [style=none] (1) at (3, 1) {$\scriptstyle n$};
		\node [style=none] (2) at (0, 1.25) {$@$};
		\node [style=none] (3) at (1.5, 2.375) {\texttt{Bob}};
		\node [style=none] (4) at (-1.125, 1.875) {};
		\node [style=none] (5) at (-0.375, 1.375) {};
		\node [style=none] (6) at (0.375, 1.375) {};
		\node [style=none] (7) at (1.125, 1.875) {};
		\node [style=none] (8) at (1.5, 2) {$\scriptstyle n$};
		\node [style=none] (9) at (0, 0.875) {$\scriptstyle n \to n$};
		\node [style=none] (10) at (1.5, 0.125) {$@$};
		\node [style=none] (11) at (-1.5, 2.375) {\texttt{and}};
		\node [style=none] (12) at (0.375, 0.75) {};
		\node [style=none] (13) at (1.125, 0.25) {};
		\node [style=none] (14) at (1.875, 0.25) {};
		\node [style=none] (15) at (2.625, 0.75) {};
		\node [style=none] (16) at (-1.5, 2) {$\scriptstyle n\to n\to n$};
		\node [style=none] (17) at (1.5, -0.25) {$\scriptstyle n$};
		\node [style=none] (18) at (-1.5, 0.125) {\texttt{walk}};
		\node [style=none] (19) at (-1.5, -0.25) {$\scriptstyle n\to s$};
		\node [style=none] (20) at (0, -1) {$@$};
		\node [style=none] (21) at (1.125, -0.375) {};
		\node [style=none] (22) at (0.375, -0.875) {};
		\node [style=none] (23) at (-0.375, -0.875) {};
		\node [style=none] (24) at (-1.125, -0.375) {};
		\node [style=none] (25) at (0, -1.375) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-and-b-walk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.125) {\texttt{Alice}};
		\node [style=none] (1) at (5, -0.25) {$\scriptstyle n$};
		\node [style=none] (2) at (0.5, 1.25) {$@$};
		\node [style=none] (3) at (3.5, 1.25) {\texttt{Bob}};
		\node [style=none] (4) at (-0.625, 1.875) {};
		\node [style=none] (5) at (0.125, 1.375) {};
		\node [style=none] (6) at (0.875, 1.375) {};
		\node [style=none] (7) at (1.625, 1.875) {};
		\node [style=none] (8) at (3.5, 0.875) {$\scriptstyle n$};
		\node [style=none] (9) at (0.5, 0.875) {$\scriptstyle n \to n\to s$};
		\node [style=none] (10) at (2, 0.125) {$@$};
		\node [style=none] (11) at (-1, 2.375) {\texttt{and}};
		\node [style=none] (12) at (0.875, 0.75) {};
		\node [style=none] (13) at (1.625, 0.25) {};
		\node [style=none] (14) at (2.375, 0.25) {};
		\node [style=none] (15) at (3.125, 0.75) {};
		\node [style=none] (16) at (-1, 2) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (17) at (2, -0.25) {$\scriptstyle n\to s$};
		\node [style=none] (18) at (2, 2.375) {\texttt{walk}};
		\node [style=none] (19) at (2, 2) {$\scriptstyle n\to s$};
		\node [style=none] (20) at (3.5, -1) {$@$};
		\node [style=none] (21) at (2.375, -0.375) {};
		\node [style=none] (22) at (3.125, -0.875) {};
		\node [style=none] (23) at (3.875, -0.875) {};
		\node [style=none] (24) at (4.625, -0.375) {};
		\node [style=none] (25) at (3.5, -1.375) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-b-c-d-walk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.125) {\texttt{,}};
		\node [style=none] (1) at (0.5, -0.25) {$\scriptstyle n\to n\to n$};
		\node [style=none] (2) at (2, 1.25) {$@$};
		\node [style=none] (3) at (5, 1.25) {\texttt{Claire}};
		\node [style=none] (4) at (0.875, 1.875) {};
		\node [style=none] (5) at (1.625, 1.375) {};
		\node [style=none] (6) at (2.375, 1.375) {};
		\node [style=none] (7) at (3.125, 1.875) {};
		\node [style=none] (8) at (5, 0.875) {$\scriptstyle n$};
		\node [style=none] (9) at (2, 0.875) {$\scriptstyle n \to n$};
		\node [style=none] (10) at (3.5, 0.125) {$@$};
		\node [style=none] (11) at (0.5, 2.375) {\texttt{and}};
		\node [style=none] (12) at (2.375, 0.75) {};
		\node [style=none] (13) at (3.125, 0.25) {};
		\node [style=none] (14) at (3.875, 0.25) {};
		\node [style=none] (15) at (4.625, 0.75) {};
		\node [style=none] (16) at (0.5, 2) {$\scriptstyle n\to n\to n$};
		\node [style=none] (17) at (3.5, -0.25) {$\scriptstyle n$};
		\node [style=none] (18) at (3.5, 2.375) {\texttt{Dave}};
		\node [style=none] (19) at (3.5, 2) {$\scriptstyle n$};
		\node [style=none] (20) at (2, -1) {$@$};
		\node [style=none] (21) at (3.125, -0.375) {};
		\node [style=none] (22) at (2.375, -0.875) {};
		\node [style=none] (23) at (1.625, -0.875) {};
		\node [style=none] (24) at (0.875, -0.375) {};
		\node [style=none] (25) at (2, -1.375) {$\scriptstyle n\to n$};
		\node [style=none] (26) at (5, -1.125) {\texttt{Bob}};
		\node [style=none] (27) at (5, -1.5) {$\scriptstyle n$};
		\node [style=none] (28) at (3.5, -2.25) {$@$};
		\node [style=none] (29) at (2.375, -1.625) {};
		\node [style=none] (30) at (3.125, -2.125) {};
		\node [style=none] (31) at (3.875, -2.125) {};
		\node [style=none] (32) at (4.625, -1.625) {};
		\node [style=none] (33) at (3.5, -2.625) {$\scriptstyle n$};
		\node [style=none] (34) at (0.5, -2.375) {\texttt{,}};
		\node [style=none] (35) at (0.5, -2.75) {$\scriptstyle n\to n\to n$};
		\node [style=none] (36) at (2, -3.5) {$@$};
		\node [style=none] (37) at (3.125, -2.875) {};
		\node [style=none] (38) at (2.375, -3.375) {};
		\node [style=none] (39) at (1.625, -3.375) {};
		\node [style=none] (40) at (0.875, -2.875) {};
		\node [style=none] (41) at (2, -3.875) {$\scriptstyle n\to n$};
		\node [style=none] (42) at (5, -3.625) {\texttt{Alice}};
		\node [style=none] (43) at (5, -4) {$\scriptstyle n$};
		\node [style=none] (44) at (3.5, -4.75) {$@$};
		\node [style=none] (45) at (2.375, -4.125) {};
		\node [style=none] (46) at (3.125, -4.625) {};
		\node [style=none] (47) at (3.875, -4.625) {};
		\node [style=none] (48) at (4.625, -4.125) {};
		\node [style=none] (49) at (3.5, -5.125) {$\scriptstyle n$};
		\node [style=none] (50) at (0.5, -4.875) {\texttt{walk}};
		\node [style=none] (51) at (0.5, -5.25) {$\scriptstyle n\to s$};
		\node [style=none] (52) at (2, -6) {$@$};
		\node [style=none] (53) at (3.125, -5.375) {};
		\node [style=none] (54) at (2.375, -5.875) {};
		\node [style=none] (55) at (1.625, -5.875) {};
		\node [style=none] (56) at (0.875, -5.375) {};
		\node [style=none] (57) at (2, -6.375) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-dislikes-b-who-likes-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {\texttt{likes}};
		\node [style=none] (1) at (2, 2) {\texttt{Claire}};
		\node [style=none] (2) at (0, 1.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (3) at (2, 1.625) {$\scriptstyle n$};
		\node [style=none] (4) at (0.25, 1.375) {};
		\node [style=none] (5) at (1.75, 1.375) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1, 0.875) {$@$};
		\node [style=none] (9) at (1, 0.5) {$\scriptstyle n\to s$};
		\node [style=none] (10) at (-1, 0.875) {\texttt{who}};
		\node [style=none] (12) at (-1, 0.5) {$\scriptstyle (n\to s)\to n\to n$};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-0.25, -0.125) {};
		\node [style=none] (17) at (0.25, -0.125) {};
		\node [style=none] (18) at (0, -0.25) {$@$};
		\node [style=none] (19) at (0, -0.625) {$\scriptstyle n\to n$};
		\node [style=none] (21) at (2, -0.125) {\texttt{Bob}};
		\node [style=none] (22) at (2, -0.5) {$\scriptstyle n$};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (0.75, -1.125) {};
		\node [style=none] (28) at (1.25, -1.125) {};
		\node [style=none] (29) at (1, -1.25) {$@$};
		\node [style=none] (30) at (1, -1.625) {$\scriptstyle n$};
		\node [style=none] (34) at (-1, -1.25) {\texttt{dislikes}};
		\node [style=none] (35) at (-1, -1.625) {$\scriptstyle n \to n \to s$};
		\node [style=none] (36) at (-0.75, -1.875) {};
		\node [style=none] (37) at (0.75, -1.875) {};
		\node [style=none] (38) at (-0.25, -2.25) {};
		\node [style=none] (39) at (0.25, -2.25) {};
		\node [style=none] (40) at (0, -2.375) {$@$};
		\node [style=none] (41) at (0, -2.75) {$\scriptstyle n\to s$};
		\node [style=none] (46) at (2, -2.25) {\texttt{Alice}};
		\node [style=none] (47) at (2, -2.625) {$\scriptstyle n$};
		\node [style=none] (48) at (0.25, -2.875) {};
		\node [style=none] (49) at (1.75, -2.875) {};
		\node [style=none] (50) at (0.75, -3.25) {};
		\node [style=none] (51) at (1.25, -3.25) {};
		\node [style=none] (52) at (1, -3.375) {$@$};
		\node [style=none] (53) at (1, -3.75) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (37.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-likes-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.125, -2.125) {\texttt{likes}};
		\node [style=none] (1) at (11.125, -2.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (2) at (12.625, -3.25) {$@$};
		\node [style=none] (3) at (14.125, -2.125) {\texttt{Bob}};
		\node [style=none] (4) at (11.5, -2.625) {};
		\node [style=none] (5) at (12.25, -3.125) {};
		\node [style=none] (6) at (13, -3.125) {};
		\node [style=none] (7) at (13.75, -2.625) {};
		\node [style=none] (8) at (14.125, -2.5) {$\scriptstyle n$};
		\node [style=none] (9) at (12.625, -3.625) {$\scriptstyle n \to s$};
		\node [style=none] (10) at (14.125, -4.375) {$@$};
		\node [style=none] (11) at (15.5, -3.25) {\texttt{Alice}};
		\node [style=none] (12) at (13, -3.75) {};
		\node [style=none] (13) at (13.75, -4.25) {};
		\node [style=none] (14) at (14.5, -4.25) {};
		\node [style=none] (15) at (15.25, -3.75) {};
		\node [style=none] (16) at (15.5, -3.625) {$\scriptstyle n$};
		\node [style=none] (17) at (14.125, -4.75) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-likes-b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.125, -2.125) {\texttt{likes}};
		\node [style=none] (1) at (11.125, -2.5) {$\scriptstyle n\to n\to n\times n$};
		\node [style=none] (2) at (12.625, -3.25) {$@$};
		\node [style=none] (3) at (14.125, -2.125) {\texttt{Bob}};
		\node [style=none] (4) at (11.5, -2.625) {};
		\node [style=none] (5) at (12.25, -3.125) {};
		\node [style=none] (6) at (13, -3.125) {};
		\node [style=none] (7) at (13.75, -2.625) {};
		\node [style=none] (8) at (14.125, -2.5) {$\scriptstyle n$};
		\node [style=none] (9) at (12.625, -3.625) {$\scriptstyle n \to n\times n$};
		\node [style=none] (10) at (14.125, -4.375) {$@$};
		\node [style=none] (11) at (15.5, -3.25) {\texttt{Alice}};
		\node [style=none] (12) at (13, -3.75) {};
		\node [style=none] (13) at (13.75, -4.25) {};
		\node [style=none] (14) at (14.5, -4.25) {};
		\node [style=none] (15) at (15.25, -3.75) {};
		\node [style=none] (16) at (15.5, -3.625) {$\scriptstyle n$};
		\node [style=none] (17) at (14.125, -4.75) {$\scriptstyle n\times n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-quickly-runs-to-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {\texttt{to}};
		\node [style=none] (1) at (1.375, -0.125) {$@$};
		\node [style=none] (2) at (2.75, 1) {\texttt{Bob}};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (4.5, -0.125) {\texttt{runs}};
		\node [style=none] (8) at (4.25, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (3, -1.375) {$@$};
		\node [style=none] (11) at (2.5, -1.25) {};
		\node [style=none] (12) at (3.5, -1.25) {};
		\node [style=none] (13) at (0, -1.375) {\texttt{quickly}};
		\node [style=none] (14) at (1.375, -2.625) {$@$};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (1.75, -2.5) {};
		\node [style=none] (18) at (2.5, -2) {};
		\node [style=none] (19) at (4, -2.625) {\texttt{Alice}};
		\node [style=none] (20) at (2.75, -3.875) {$@$};
		\node [style=none] (21) at (1.75, -3.25) {};
		\node [style=none] (22) at (2.5, -3.75) {};
		\node [style=none] (23) at (3, -3.75) {};
		\node [style=none] (24) at (3.75, -3.25) {};
		\node [style=none] (25) at (0, 0.625) {$\scriptstyle n\to (n\to s)\to n\to s$};
		\node [style=none] (26) at (2.75, 0.625) {$\scriptstyle n$};
		\node [style=none] (27) at (1.375, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (28) at (4.5, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (29) at (3, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (30) at (0, -1.75) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (31) at (1.375, -3) {$\scriptstyle n\to s$};
		\node [style=none] (32) at (4, -3) {$\scriptstyle n$};
		\node [style=none] (33) at (2.75, -4.25) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-quickly-runs-to-b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-7.5, 2.25) {};
		\node [style=none] (21) at (-3.25, -0.75) {};
		\node [style=none] (22) at (0, 0) {$=_{\beta}$};
		\node [style=none] (59) at (-6.25, 2.25) {\texttt{to}};
		\node [style=none] (60) at (-4.875, 1.125) {$@$};
		\node [style=none] (61) at (-3.5, 2.25) {\texttt{Bob}};
		\node [style=none] (62) at (-6, 1.75) {};
		\node [style=none] (63) at (-5.25, 1.25) {};
		\node [style=none] (64) at (-4.5, 1.25) {};
		\node [style=none] (65) at (-3.75, 1.75) {};
		\node [style=none] (66) at (-1.75, 1.125) {\texttt{runs}};
		\node [style=none] (67) at (-2, 0.5) {};
		\node [style=none] (68) at (-4.5, 0.5) {};
		\node [style=none] (69) at (-3.25, -0.125) {$@$};
		\node [style=none] (70) at (-3.75, 0) {};
		\node [style=none] (71) at (-2.75, 0) {};
		\node [style=none] (72) at (-6.25, -0.125) {\texttt{quickly}};
		\node [style=none] (73) at (-4.875, -1.375) {$@$};
		\node [style=none] (74) at (-5.25, -1.25) {};
		\node [style=none] (75) at (-6, -0.75) {};
		\node [style=none] (76) at (-4.5, -1.25) {};
		\node [style=none] (77) at (-3.75, -0.75) {};
		\node [style=none] (78) at (-2.25, -1.375) {\texttt{Alice}};
		\node [style=none] (79) at (-3.5, -2.625) {$@$};
		\node [style=none] (80) at (-4.5, -2) {};
		\node [style=none] (81) at (-3.75, -2.5) {};
		\node [style=none] (82) at (-3.25, -2.5) {};
		\node [style=none] (83) at (-2.5, -2) {};
		\node [style=none] (84) at (-6.25, 1.875) {$\scriptstyle n\to (n\to s)\to n\to s$};
		\node [style=none] (85) at (-3.5, 1.875) {$\scriptstyle n$};
		\node [style=none] (86) at (-4.875, 0.75) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (87) at (-1.75, 0.75) {$\scriptstyle n\to s$};
		\node [style=none] (88) at (-3.25, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (89) at (-6.25, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (90) at (-4.875, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (91) at (-2.25, -1.75) {$\scriptstyle n$};
		\node [style=none] (92) at (-3.5, -3) {$\scriptstyle s$};
		\node [style=none] (94) at (2.5, 2.25) {\textbf{C}\texttt{to}};
		\node [style=none] (95) at (3.875, 1.125) {$@$};
		\node [style=none] (96) at (5.25, 2.25) {\texttt{runs}};
		\node [style=none] (97) at (2.75, 1.75) {};
		\node [style=none] (98) at (3.5, 1.25) {};
		\node [style=none] (99) at (4.25, 1.25) {};
		\node [style=none] (100) at (5, 1.75) {};
		\node [style=none] (101) at (7, 1.125) {\texttt{Bob}};
		\node [style=none] (102) at (6.75, 0.5) {};
		\node [style=none] (103) at (4.25, 0.5) {};
		\node [style=none] (104) at (5.5, -0.125) {$@$};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (106) at (6, 0) {};
		\node [style=none] (107) at (2.5, -0.125) {\texttt{quickly}};
		\node [style=none] (108) at (3.875, -1.375) {$@$};
		\node [style=none] (109) at (3.5, -1.25) {};
		\node [style=none] (110) at (2.75, -0.75) {};
		\node [style=none] (111) at (4.25, -1.25) {};
		\node [style=none] (112) at (5, -0.75) {};
		\node [style=none] (113) at (6.5, -1.375) {\texttt{Alice}};
		\node [style=none] (114) at (5.25, -2.625) {$@$};
		\node [style=none] (115) at (4.25, -2) {};
		\node [style=none] (116) at (5, -2.5) {};
		\node [style=none] (117) at (5.5, -2.5) {};
		\node [style=none] (118) at (6.25, -2) {};
		\node [style=none] (119) at (2.5, 1.875) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (120) at (5.25, 1.875) {$\scriptstyle n\to s$};
		\node [style=none] (121) at (3.875, 0.75) {$\scriptstyle n \to n \to s$};
		\node [style=none] (122) at (7, 0.75) {$\scriptstyle n$};
		\node [style=none] (123) at (5.5, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (124) at (2.5, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (125) at (3.875, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (126) at (6.5, -1.75) {$\scriptstyle n$};
		\node [style=none] (127) at (5.25, -3) {$\scriptstyle s$};
		\node [style=none] (128) at (7.5, 1.25) {};
		\node [style=none] (129) at (1.25, 2.25) {};
		\node [style=none] (130) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=H] (20.center)
			 to [in=165, out=-90, looseness=0.75] (21.center)
			 to [in=-75, out=-15] (19.center)
			 to [in=90, out=105, looseness=0.75] cycle;
		\draw (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (67.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (105.center) to (103.center);
		\draw (106.center) to (102.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw [style=H, in=165, out=-90, looseness=0.75] (129.center) to (130.center);
		\draw [style=H, in=-75, out=-15] (130.center) to (128.center);
		\draw [style=H, in=90, out=105, looseness=0.75] (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-quickly-runs-to-b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (8, 0) {$=_{\beta}$};
		\node [style=none] (75) at (1.75, 2.25) {\textbf{C}\texttt{to}};
		\node [style=none] (76) at (3.125, 1.125) {$@$};
		\node [style=none] (77) at (4.5, 2.25) {\texttt{runs}};
		\node [style=none] (78) at (2, 1.75) {};
		\node [style=none] (79) at (2.75, 1.25) {};
		\node [style=none] (80) at (3.5, 1.25) {};
		\node [style=none] (81) at (4.25, 1.75) {};
		\node [style=none] (82) at (6.25, 1.125) {\texttt{Bob}};
		\node [style=none] (83) at (6, 0.5) {};
		\node [style=none] (84) at (3.5, 0.5) {};
		\node [style=none] (85) at (4.75, -0.125) {$@$};
		\node [style=none] (86) at (4.25, 0) {};
		\node [style=none] (87) at (5.25, 0) {};
		\node [style=none] (88) at (1.75, -0.125) {\texttt{quickly}};
		\node [style=none] (89) at (3.125, -1.375) {$@$};
		\node [style=none] (90) at (2.75, -1.25) {};
		\node [style=none] (91) at (2, -0.75) {};
		\node [style=none] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (4.25, -0.75) {};
		\node [style=none] (94) at (5.75, -1.375) {\texttt{Alice}};
		\node [style=none] (95) at (4.5, -2.625) {$@$};
		\node [style=none] (96) at (3.5, -2) {};
		\node [style=none] (97) at (4.25, -2.5) {};
		\node [style=none] (98) at (4.75, -2.5) {};
		\node [style=none] (99) at (5.5, -2) {};
		\node [style=none] (100) at (1.75, 1.875) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (101) at (4.5, 1.875) {$\scriptstyle n\to s$};
		\node [style=none] (102) at (3.125, 0.75) {$\scriptstyle n \to n \to s$};
		\node [style=none] (103) at (6.25, 0.75) {$\scriptstyle n$};
		\node [style=none] (104) at (4.75, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (105) at (1.75, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (106) at (3.125, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (107) at (5.75, -1.75) {$\scriptstyle n$};
		\node [style=none] (108) at (4.5, -3) {$\scriptstyle s$};
		\node [style=none] (109) at (6.5, 1.75) {};
		\node [style=none] (110) at (0.5, 2.25) {};
		\node [style=none] (111) at (3.125, -2.25) {};
		\node [style=none] (112) at (11.75, 2.25) {\textbf{C}\texttt{to}};
		\node [style=none] (113) at (13.125, 1.125) {$@$};
		\node [style=none] (114) at (14.5, 2.25) {\texttt{runs}};
		\node [style=none] (115) at (12, 1.75) {};
		\node [style=none] (116) at (12.75, 1.25) {};
		\node [style=none] (117) at (13.5, 1.25) {};
		\node [style=none] (118) at (14.25, 1.75) {};
		\node [style=none] (119) at (10, 1.125) {\textbf{B}\texttt{quickly}};
		\node [style=none] (120) at (10.25, 0.5) {};
		\node [style=none] (121) at (12.75, 0.5) {};
		\node [style=none] (122) at (11.5, -0.125) {$@$};
		\node [style=none] (123) at (12, 0) {};
		\node [style=none] (124) at (11, 0) {};
		\node [style=none] (125) at (14.5, -0.125) {\texttt{Bob}};
		\node [style=none] (126) at (13.125, -1.375) {$@$};
		\node [style=none] (127) at (13.5, -1.25) {};
		\node [style=none] (128) at (14.25, -0.75) {};
		\node [style=none] (129) at (12.75, -1.25) {};
		\node [style=none] (130) at (12, -0.75) {};
		\node [style=none] (131) at (15.5, -1.375) {\texttt{Alice}};
		\node [style=none] (132) at (14.25, -2.625) {$@$};
		\node [style=none] (133) at (13.25, -2) {};
		\node [style=none] (134) at (14, -2.5) {};
		\node [style=none] (135) at (14.5, -2.5) {};
		\node [style=none] (136) at (15.25, -2) {};
		\node [style=none] (137) at (11.75, 1.875) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (138) at (14.5, 1.875) {$\scriptstyle n\to s$};
		\node [style=none] (139) at (13.125, 0.75) {$\scriptstyle n \to n \to s$};
		\node [style=none] (140) at (10, 0.75) {$\scriptstyle (n\to n\to s)\to n\to n\to s$};
		\node [style=none] (141) at (11.5, -0.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (142) at (14.5, -0.5) {$\scriptstyle n$};
		\node [style=none] (143) at (13.125, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (144) at (15.5, -1.75) {$\scriptstyle n$};
		\node [style=none] (145) at (14.25, -3) {$\scriptstyle s$};
		\node [style=none] (146) at (15.75, 1.75) {};
		\node [style=none] (147) at (8.75, 1.75) {};
		\node [style=none] (148) at (13.125, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (86.center) to (84.center);
		\draw (87.center) to (83.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw [style=H] (110.center)
			 to [in=-180, out=-120] (111.center)
			 to [in=-60, out=0, looseness=0.75] (109.center)
			 to [in=60, out=120, looseness=0.75] cycle;
		\draw (115.center) to (116.center);
		\draw (118.center) to (117.center);
		\draw (123.center) to (121.center);
		\draw (124.center) to (120.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (135.center);
		\draw [style=H] (147.center)
			 to [in=-180, out=-120] (148.center)
			 to [in=-75, out=0, looseness=0.75] (146.center)
			 to [in=60, out=105, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -0.5) {$n$};
		\node [style=none] (7) at (0, 0.75) {$\texttt{Alice}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alicedislikes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, 1.5) {$\texttt{Alice}$};
		\node [style=none] (7) at (4.5, 1.5) {$: n \rightarrow (n \rightarrow s)$};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, 1.5) {$\texttt{dislikes}$};
		\node [style=none] (15) at (2.5, 0.5) {$s$};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=none] (19) at (3, 2.25) {};
		\node [style=none] (20) at (-3.5, 0.5) {$n$};
		\node [style=none] (21) at (2, 2.5) {$n$};
		\node [style=none] (22) at (3, 2.5) {$n$};
		\node [style=none] (23) at (-1.5, 1.5) {$: n$};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-1.5, -2) {};
		\node [style=none] (27) at (-1.5, -2.5) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (29) at (0.5, -2.5) {};
		\node [style=none] (30) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-0.5, -3) {};
		\node [style=none] (32) at (-0.5, -2.25) {$\texttt{dislikes}$};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (-1.75, -1.25) {};
		\node [style=none] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (40) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-1, -1.5) {$\texttt{Alice}$};
		\node [style=none] (43) at (0, -0.5) {$n$};
		\node [style=none] (44) at (-0.5, -3.25) {$s$};
		\node [style=none] (45) at (1.75, -2) {$: n \rightarrow s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (11.center)
			 to (9.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw (12.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=K] (25.center) to (24.center);
		\draw (29.center)
			 to (27.center)
			 to (26.center)
			 to (28.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw (35.center) to (33.center);
		\draw (36.center) to (34.center);
		\draw (37.center)
			 to (39.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.875, 4.5) {$@$};
		\node [style=none] (1) at (4.875, 4.5) {$y$};
		\node [style=none] (2) at (0.75, 5.125) {};
		\node [style=none] (3) at (1.5, 4.625) {};
		\node [style=none] (4) at (2.25, 4.625) {};
		\node [style=none] (5) at (3, 5.125) {};
		\node [style=none] (6) at (4.875, 4.125) {$\scriptstyle n$};
		\node [style=none] (7) at (1.875, 4.125) {$\scriptstyle n \to s$};
		\node [style=none] (8) at (3.375, 3.375) {$@$};
		\node [style=none] (9) at (0.375, 5.625) {\texttt{likes}};
		\node [style=none] (10) at (2.25, 4) {};
		\node [style=none] (11) at (3, 3.5) {};
		\node [style=none] (12) at (3.75, 3.5) {};
		\node [style=none] (13) at (4.5, 4) {};
		\node [style=none] (14) at (0.375, 5.25) {$\scriptstyle n\to n\to s$};
		\node [style=none] (15) at (3.375, 3) {$\scriptstyle s$};
		\node [style=none] (16) at (3.375, 5.625) {$x$};
		\node [style=none] (17) at (3.375, 5.25) {$\scriptstyle n$};
		\node [style=none] (18) at (3.375, 2) {$\lambda x$};
		\node [style=none] (19) at (3.375, 2.75) {};
		\node [style=none] (20) at (3.375, 2.25) {};
		\node [style=none] (21) at (3.375, 1.625) {$\scriptstyle n\to s$};
		\node [style=none] (22) at (6.25, 0.5) {\texttt{Bob}};
		\node [style=none] (23) at (6.25, 0.125) {$\scriptstyle n$};
		\node [style=none] (24) at (4.75, -0.625) {$@$};
		\node [style=none] (25) at (3.625, 0) {};
		\node [style=none] (26) at (4.375, -0.5) {};
		\node [style=none] (27) at (5.125, -0.5) {};
		\node [style=none] (28) at (5.875, 0) {};
		\node [style=none] (29) at (4.75, -1) {$\scriptstyle n\to s$};
		\node [style=none] (30) at (6.25, -1.75) {\texttt{Alice}};
		\node [style=none] (31) at (6.25, -2.125) {$\scriptstyle n$};
		\node [style=none] (32) at (4.75, -2.875) {$@$};
		\node [style=none] (33) at (3.625, -2.25) {};
		\node [style=none] (34) at (4.375, -2.75) {};
		\node [style=none] (35) at (5.125, -2.75) {};
		\node [style=none] (36) at (5.875, -2.25) {};
		\node [style=none] (37) at (4.75, -3.25) {$\scriptstyle n$};
		\node [style=none] (38) at (1.75, -3) {\texttt{walks}};
		\node [style=none] (39) at (1.75, -3.375) {$\scriptstyle n\to s$};
		\node [style=none] (40) at (3.25, -4.125) {$@$};
		\node [style=none] (41) at (4.375, -3.5) {};
		\node [style=none] (42) at (3.625, -4) {};
		\node [style=none] (43) at (2.875, -4) {};
		\node [style=none] (44) at (2.125, -3.5) {};
		\node [style=none] (45) at (3.25, -4.5) {$\scriptstyle s$};
		\node [style=none] (50) at (3.375, 0.625) {$\lambda y$};
		\node [style=none] (51) at (3.375, 1.375) {};
		\node [style=none] (52) at (3.375, 0.875) {};
		\node [style=none] (53) at (3.375, 0.25) {$\scriptstyle n\to n\to s$};
		\node [style=none] (56) at (3.25, -1.75) {$@$};
		\node [style=none] (57) at (2.125, -1.125) {};
		\node [style=none] (58) at (2.875, -1.625) {};
		\node [style=none] (59) at (3.625, -1.625) {};
		\node [style=none] (60) at (4.375, -1.125) {};
		\node [style=none] (61) at (1.75, -0.5) {\texttt{whom`}};
		\node [style=none] (62) at (1.75, -0.875) {$\scriptstyle (n\to s)\to n\to n$};
		\node [style=none] (63) at (3.25, -2.125) {$\scriptstyle n\to n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1.25) {$@$};
		\node [style=none] (3) at (5, 1.25) {\texttt{Bob}};
		\node [style=none] (4) at (0.875, 1.875) {};
		\node [style=none] (5) at (1.625, 1.375) {};
		\node [style=none] (6) at (2.375, 1.375) {};
		\node [style=none] (7) at (3.125, 1.875) {};
		\node [style=none] (8) at (5, 0.875) {$\scriptstyle n$};
		\node [style=none] (9) at (2, 0.875) {$\scriptstyle n \to s$};
		\node [style=none] (10) at (3.5, 0.125) {$@$};
		\node [style=none] (11) at (0.5, 2.375) {\texttt{likes}};
		\node [style=none] (12) at (2.375, 0.75) {};
		\node [style=none] (13) at (3.125, 0.25) {};
		\node [style=none] (14) at (3.875, 0.25) {};
		\node [style=none] (15) at (4.625, 0.75) {};
		\node [style=none] (16) at (0.5, 2) {$\scriptstyle n\to n\to s$};
		\node [style=none] (17) at (3.5, -0.25) {$\scriptstyle s$};
		\node [style=none] (18) at (3.5, 2.375) {$x$};
		\node [style=none] (19) at (3.5, 2) {$\scriptstyle n$};
		\node [style=none] (20) at (3.5, -1.375) {$\lambda x$};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.125) {};
		\node [style=none] (25) at (3.5, -1.75) {$\scriptstyle n\to s$};
		\node [style=none] (26) at (0.5, -1.5) {\texttt{whom}};
		\node [style=none] (27) at (0.5, -1.875) {$\scriptstyle (n\to s)\to n\to n$};
		\node [style=none] (28) at (2, -2.625) {$@$};
		\node [style=none] (29) at (3.125, -2) {};
		\node [style=none] (30) at (2.375, -2.5) {};
		\node [style=none] (31) at (1.625, -2.5) {};
		\node [style=none] (32) at (0.875, -2) {};
		\node [style=none] (33) at (2, -3) {$\scriptstyle n\to n$};
		\node [style=none] (34) at (5, -2.75) {\texttt{Alice}};
		\node [style=none] (35) at (5, -3.125) {$\scriptstyle n$};
		\node [style=none] (36) at (3.5, -3.875) {$@$};
		\node [style=none] (37) at (2.375, -3.25) {};
		\node [style=none] (38) at (3.125, -3.75) {};
		\node [style=none] (39) at (3.875, -3.75) {};
		\node [style=none] (40) at (4.625, -3.25) {};
		\node [style=none] (41) at (3.5, -4.25) {$\scriptstyle n$};
		\node [style=none] (42) at (0.5, -4) {\texttt{walks}};
		\node [style=none] (43) at (0.5, -4.375) {$\scriptstyle n\to s$};
		\node [style=none] (44) at (2, -5.125) {$@$};
		\node [style=none] (45) at (3.125, -4.5) {};
		\node [style=none] (46) at (2.375, -5) {};
		\node [style=none] (47) at (1.625, -5) {};
		\node [style=none] (48) at (0.875, -4.5) {};
		\node [style=none] (49) at (2, -5.5) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b-who-loves-a-runs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.375) {\texttt{Alice}};
		\node [style=none] (1) at (1.25, 2) {$\scriptstyle n$};
		\node [style=none] (2) at (-0.25, 1.25) {$@$};
		\node [style=none] (3) at (-1.75, 2.375) {\texttt{loves}};
		\node [style=none] (4) at (0.875, 1.875) {};
		\node [style=none] (5) at (0.125, 1.375) {};
		\node [style=none] (6) at (-0.625, 1.375) {};
		\node [style=none] (7) at (-1.375, 1.875) {};
		\node [style=none] (8) at (-1.75, 2) {$\scriptstyle n\to n\to s$};
		\node [style=none] (9) at (-0.25, 0.875) {$\scriptstyle n \to s$};
		\node [style=none] (10) at (-1.75, 0.125) {$@$};
		\node [style=none] (11) at (-3.25, 1.25) {\texttt{who}};
		\node [style=none] (12) at (-0.625, 0.75) {};
		\node [style=none] (13) at (-1.375, 0.25) {};
		\node [style=none] (14) at (-2.125, 0.25) {};
		\node [style=none] (15) at (-2.875, 0.75) {};
		\node [style=none] (16) at (-3.25, 0.875) {$\scriptstyle (n\to s)\to n\to n$};
		\node [style=none] (17) at (-1.75, -0.25) {$\scriptstyle n\to n$};
		\node [style=none] (18) at (1.25, 0.125) {\texttt{Bob}};
		\node [style=none] (19) at (1.25, -0.25) {$\scriptstyle n$};
		\node [style=none] (20) at (-0.25, -1) {$@$};
		\node [style=none] (21) at (-1.375, -0.375) {};
		\node [style=none] (22) at (-0.625, -0.875) {};
		\node [style=none] (23) at (0.125, -0.875) {};
		\node [style=none] (24) at (0.875, -0.375) {};
		\node [style=none] (25) at (-0.25, -1.375) {$\scriptstyle n$};
		\node [style=none] (26) at (-1.75, -2.125) {$@$};
		\node [style=none] (27) at (-3.25, -1) {\texttt{runs}};
		\node [style=none] (28) at (-0.625, -1.5) {};
		\node [style=none] (29) at (-1.375, -2) {};
		\node [style=none] (30) at (-2.125, -2) {};
		\node [style=none] (31) at (-2.875, -1.5) {};
		\node [style=none] (32) at (-3.25, -1.375) {$\scriptstyle n\to s$};
		\node [style=none] (33) at (-1.75, -2.5) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b-who-loves-a-runs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.375) {\texttt{Alice}};
		\node [style=none] (1) at (1.5, 1) {$\scriptstyle n$};
		\node [style=none] (2) at (-1.5, 1.25) {$@$};
		\node [style=none] (3) at (0, 2.375) {\texttt{loves}};
		\node [style=none] (4) at (-2.625, 1.875) {};
		\node [style=none] (5) at (-1.875, 1.375) {};
		\node [style=none] (6) at (-1.125, 1.375) {};
		\node [style=none] (7) at (-0.375, 1.875) {};
		\node [style=none] (8) at (0, 2) {$\scriptstyle n\to n\to s$};
		\node [style=none] (9) at (-1.5, 0.875) {$\scriptstyle n \to n\to n$};
		\node [style=none] (10) at (0, 0.125) {$@$};
		\node [style=none] (11) at (-3, 2.5) {\texttt{who}};
		\node [style=none] (12) at (-1.125, 0.75) {};
		\node [style=none] (13) at (-0.375, 0.25) {};
		\node [style=none] (14) at (0.375, 0.25) {};
		\node [style=none] (15) at (1.125, 0.75) {};
		\node [style=none] (16) at (-3, 2.125) {$\scriptstyle (n\to n\to s)\to n\to n\to n$};
		\node [style=none] (17) at (0, -0.25) {$\scriptstyle n\to n$};
		\node [style=none] (18) at (3, 0.125) {\texttt{Bob}};
		\node [style=none] (19) at (3, -0.25) {$\scriptstyle n$};
		\node [style=none] (20) at (1.5, -1) {$@$};
		\node [style=none] (21) at (0.375, -0.375) {};
		\node [style=none] (22) at (1.125, -0.875) {};
		\node [style=none] (23) at (1.875, -0.875) {};
		\node [style=none] (24) at (2.625, -0.375) {};
		\node [style=none] (25) at (1.5, -1.375) {$\scriptstyle n$};
		\node [style=none] (26) at (0, -2.125) {$@$};
		\node [style=none] (27) at (-1.5, -1) {\texttt{runs}};
		\node [style=none] (28) at (1.125, -1.5) {};
		\node [style=none] (29) at (0.375, -2) {};
		\node [style=none] (30) at (-0.375, -2) {};
		\node [style=none] (31) at (-1.125, -1.5) {};
		\node [style=none] (32) at (-1.5, -1.375) {$\scriptstyle n\to s$};
		\node [style=none] (33) at (0, -2.5) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b-who-loves-a-runs3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.375) {\texttt{Alice}};
		\node [style=none] (1) at (3, 1) {$\scriptstyle n$};
		\node [style=none] (2) at (0, 1.25) {$@$};
		\node [style=none] (3) at (1.5, 2.375) {\texttt{loves}};
		\node [style=none] (4) at (-1.125, 1.875) {};
		\node [style=none] (5) at (-0.375, 1.375) {};
		\node [style=none] (6) at (0.375, 1.375) {};
		\node [style=none] (7) at (1.125, 1.875) {};
		\node [style=none] (8) at (1.5, 2) {$\scriptstyle n\to n\to s$};
		\node [style=none] (9) at (0, 0.875) {$\scriptstyle n \to n\to n\times n$};
		\node [style=none] (10) at (1.5, 0.125) {$@$};
		\node [style=none] (11) at (-1.5, 2.375) {\texttt{who}};
		\node [style=none] (12) at (0.375, 0.75) {};
		\node [style=none] (13) at (1.125, 0.25) {};
		\node [style=none] (14) at (1.875, 0.25) {};
		\node [style=none] (15) at (2.625, 0.75) {};
		\node [style=none] (16) at (-1.5, 2) {$\scriptstyle (n\to n\to s)\to n\to n\to n\times n$};
		\node [style=none] (17) at (1.5, -0.25) {$\scriptstyle n\to n\times n$};
		\node [style=none] (18) at (4.5, 0.125) {\texttt{Bob}};
		\node [style=none] (19) at (4.5, -0.25) {$\scriptstyle n$};
		\node [style=none] (20) at (3, -1) {$@$};
		\node [style=none] (21) at (1.875, -0.375) {};
		\node [style=none] (22) at (2.625, -0.875) {};
		\node [style=none] (23) at (3.375, -0.875) {};
		\node [style=none] (24) at (4.125, -0.375) {};
		\node [style=none] (25) at (3, -1.375) {$\scriptstyle n\times n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b-who-loves-a-runs4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.875) {\texttt{Alice}};
		\node [style=none] (1) at (2.5, 1.5) {$\scriptstyle n$};
		\node [style=none] (2) at (0, 1.75) {$@$};
		\node [style=none] (3) at (1.25, 2.875) {\texttt{loves}};
		\node [style=none] (4) at (-0.875, 2.375) {};
		\node [style=none] (5) at (-0.375, 1.875) {};
		\node [style=none] (6) at (0.375, 1.875) {};
		\node [style=none] (7) at (0.875, 2.375) {};
		\node [style=none] (8) at (1.25, 2.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (9) at (0, 1.375) {$\scriptstyle n \to n\to n\times n$};
		\node [style=none] (10) at (1.25, 0.625) {$@$};
		\node [style=none] (11) at (-1.25, 2.875) {\texttt{who}};
		\node [style=none] (12) at (0.375, 1.25) {};
		\node [style=none] (13) at (0.875, 0.75) {};
		\node [style=none] (14) at (1.625, 0.75) {};
		\node [style=none] (15) at (2.125, 1.25) {};
		\node [style=none] (16) at (-1.25, 2.5) {$\scriptstyle (n\to n\to s)\to n\to n\to n\times n$};
		\node [style=none] (17) at (1.25, 0.25) {$\scriptstyle n\to n\times n$};
		\node [style=none] (18) at (3.75, 0.625) {\texttt{Bob}};
		\node [style=none] (19) at (3.75, 0.25) {$\scriptstyle n$};
		\node [style=none] (20) at (2.5, -0.5) {$@$};
		\node [style=none] (21) at (1.625, 0.125) {};
		\node [style=none] (22) at (2.125, -0.375) {};
		\node [style=none] (23) at (2.875, -0.375) {};
		\node [style=none] (24) at (3.375, 0.125) {};
		\node [style=none] (25) at (2.5, -0.875) {$\scriptstyle n\times n$};
		\node [style=none] (26) at (-3.75, 1.875) {$y$};
		\node [style=none] (27) at (-3.75, 1.5) {$\scriptstyle n$};
		\node [style=none] (28) at (-6.25, 1.75) {$@$};
		\node [style=none] (29) at (-5, 2.875) {$x$};
		\node [style=none] (30) at (-7.125, 2.375) {};
		\node [style=none] (31) at (-6.625, 1.875) {};
		\node [style=none] (32) at (-5.875, 1.875) {};
		\node [style=none] (33) at (-5.375, 2.375) {};
		\node [style=none] (34) at (-5, 2.5) {$\scriptstyle n$};
		\node [style=none] (35) at (-6.25, 1.375) {$\scriptstyle s$};
		\node [style=none] (36) at (-5, 0.625) {$\times$};
		\node [style=none] (37) at (-7.5, 2.875) {\texttt{runs}};
		\node [style=none] (38) at (-5.875, 1.25) {};
		\node [style=none] (39) at (-5.375, 0.75) {};
		\node [style=none] (40) at (-4.625, 0.75) {};
		\node [style=none] (41) at (-4.125, 1.25) {};
		\node [style=none] (42) at (-7.5, 2.5) {$\scriptstyle n\to s$};
		\node [style=none] (43) at (-5, 0.25) {$\scriptstyle s\times n$};
		\node [style=none] (44) at (-5, -0.75) {$\lambda (x,y)$};
		\node [style=none] (47) at (-5, -1.125) {$\scriptstyle n\times n\to s\times n$};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (49) at (-1, -1.875) {$@$};
		\node [style=none] (50) at (-4.625, -1.375) {};
		\node [style=none] (51) at (-1.25, -1.75) {};
		\node [style=none] (52) at (-0.75, -1.75) {};
		\node [style=none] (53) at (2.125, -1.125) {};
		\node [style=none] (54) at (-1, -2.25) {$\scriptstyle s\times n$};
		\node [style=none] (55) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (48.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2-combi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 1) {$=_{\beta}$};
		\node [style=none] (2) at (3.375, 1.5) {$@$};
		\node [style=none] (3) at (4.75, 2.625) {$x_2$};
		\node [style=none] (4) at (2.25, 2.125) {};
		\node [style=none] (5) at (3, 1.625) {};
		\node [style=none] (6) at (3.75, 1.625) {};
		\node [style=none] (7) at (4.5, 2.125) {};
		\node [style=none] (9) at (4.75, 2.25) {$\scriptstyle A_2$};
		\node [style=none] (11) at (4.75, 0.375) {$@$};
		\node [style=none] (12) at (6.125, 1.5) {$x_1$};
		\node [style=none] (13) at (3.625, 1) {};
		\node [style=none] (14) at (4.375, 0.5) {};
		\node [style=none] (15) at (5.125, 0.5) {};
		\node [style=none] (16) at (5.875, 1) {};
		\node [style=none] (17) at (6.125, 1.125) {$\scriptstyle A_1$};
		\node [style=none] (18) at (4.75, 0) {$\scriptstyle A_0\to B$};
		\node [style=none] (19) at (6.125, -0.75) {$@$};
		\node [style=none] (20) at (7.5, 0.375) {$x_0$};
		\node [style=none] (21) at (5, -0.125) {};
		\node [style=none] (22) at (5.75, -0.625) {};
		\node [style=none] (23) at (6.5, -0.625) {};
		\node [style=none] (24) at (7.25, -0.125) {};
		\node [style=none] (25) at (7.5, 0) {$\scriptstyle A_0$};
		\node [style=none] (26) at (6.125, -1.125) {$\scriptstyle B$};
		\node [style=none] (56) at (3.375, 1.125) {$\scriptstyle A_1\to A_0\to B$};
		\node [style=none] (113) at (2, 2.625) {$g$};
		\node [style=none] (114) at (2, 2.25) {$\scriptstyle A_2\to A_1\to A_0\to B$};
		\node [style=none] (115) at (11.875, 1.5) {$@$};
		\node [style=none] (116) at (13.25, 2.625) {$x_1$};
		\node [style=none] (117) at (10.75, 2.125) {};
		\node [style=none] (118) at (11.5, 1.625) {};
		\node [style=none] (119) at (12.25, 1.625) {};
		\node [style=none] (120) at (13, 2.125) {};
		\node [style=none] (121) at (13.25, 2.25) {$\scriptstyle A_1$};
		\node [style=none] (122) at (13.25, 0.375) {$@$};
		\node [style=none] (123) at (14.625, 1.5) {$x_0$};
		\node [style=none] (124) at (12.125, 1) {};
		\node [style=none] (125) at (12.875, 0.5) {};
		\node [style=none] (126) at (13.625, 0.5) {};
		\node [style=none] (127) at (14.375, 1) {};
		\node [style=none] (128) at (14.625, 1.125) {$\scriptstyle A_0$};
		\node [style=none] (129) at (13.25, 0) {$\scriptstyle A_2\to B$};
		\node [style=none] (130) at (14.625, -0.75) {$@$};
		\node [style=none] (131) at (16, 0.375) {$x_2$};
		\node [style=none] (132) at (13.5, -0.125) {};
		\node [style=none] (133) at (14.25, -0.625) {};
		\node [style=none] (134) at (15, -0.625) {};
		\node [style=none] (135) at (15.75, -0.125) {};
		\node [style=none] (136) at (16, 0) {$\scriptstyle A_2$};
		\node [style=none] (137) at (14.625, -1.125) {$\scriptstyle B$};
		\node [style=none] (138) at (11.875, 1.125) {$\scriptstyle A_0\to A_2\to B$};
		\node [style=none] (139) at (10.5, 2.625) {$\mathbf{C}_2 g$};
		\node [style=none] (140) at (10.5, 2.25) {$\scriptstyle A_1\to A_0\to A_2\to B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (132.center) to (133.center);
		\draw (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colourlessgreen-lambda.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, 1.25) {$@$};
		\node [style=none] (3) at (-1.25, 1.25) {\texttt{colourless}};
		\node [style=none] (4) at (2.625, 1.875) {};
		\node [style=none] (5) at (2.125, 1.375) {};
		\node [style=none] (6) at (1.375, 1.375) {};
		\node [style=none] (7) at (0.875, 1.875) {};
		\node [style=none] (8) at (-1.25, 0.875) {$\scriptstyle n\to n$};
		\node [style=none] (9) at (1.75, 0.875) {$\scriptstyle n$};
		\node [style=none] (10) at (0.25, 0.125) {$@$};
		\node [style=none] (11) at (3, 2.375) {\texttt{ideas}};
		\node [style=none] (12) at (1.375, 0.75) {};
		\node [style=none] (13) at (0.625, 0.25) {};
		\node [style=none] (14) at (-0.125, 0.25) {};
		\node [style=none] (15) at (-0.875, 0.75) {};
		\node [style=none] (16) at (3, 2) {$\scriptstyle n$};
		\node [style=none] (17) at (0.25, -0.25) {$\scriptstyle n$};
		\node [style=none] (18) at (0.5, 2.375) {\texttt{green}};
		\node [style=none] (19) at (0.5, 2) {$\scriptstyle n\to n$};
		\node [style=none] (20) at (3, -1) {$@$};
		\node [style=none] (21) at (0.625, -0.375) {};
		\node [style=none] (22) at (2.625, -0.875) {};
		\node [style=none] (23) at (3.375, -0.875) {};
		\node [style=none] (24) at (5.375, -0.375) {};
		\node [style=none] (25) at (3, -1.375) {$\scriptstyle s$};
		\node [style=none] (26) at (5.75, 0.25) {$@$};
		\node [style=none] (27) at (6.625, 0.875) {};
		\node [style=none] (28) at (6.125, 0.375) {};
		\node [style=none] (29) at (5.375, 0.375) {};
		\node [style=none] (30) at (4.875, 0.875) {};
		\node [style=none] (31) at (5.75, -0.125) {$\scriptstyle n \to s$};
		\node [style=none] (32) at (7, 1.375) {\texttt{sleep}};
		\node [style=none] (33) at (7, 1) {$\scriptstyle n\to s$};
		\node [style=none] (34) at (4.5, 1.375) {\texttt{furiously}};
		\node [style=none] (35) at (4.5, 1) {$\scriptstyle (n\to s)\to n\to s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colourlessgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {$\texttt{colourless}_{\textcolor{red}{\texttt{n} \rightarrow \texttt{n}}}$};
		\node [style=none] (1) at (-2, 2) {$\texttt{green}_{\textcolor{red}{\texttt{n} \rightarrow \texttt{n}}}$};
		\node [style=none] (2) at (0, 2) {$\texttt{ideas}_{\textcolor{red}{\texttt{n}}}$};
		\node [style=none] (3) at (2, 2) {$\texttt{sleep}_{\textcolor{red}{\texttt{n} \rightarrow \texttt{s}}}$};
		\node [style=none] (4) at (5, 2) {$\texttt{furiously}_{\textcolor{red}{(\texttt{n} \rightarrow \texttt{s}) \rightarrow (\texttt{n} \rightarrow \texttt{s})}}$};
		\node [style=none] (5) at (-1, 1) {$\texttt{FA} \vert \lambda(x,y).x(y)$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-3, 0) {$\texttt{FA} \vert \lambda(x,y).x(y)$};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-2.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-4.75, 1.75) {};
		\node [style=none] (15) at (3.5, 1) {$\texttt{BA} \vert \lambda(x,y).y(x)$};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (4.75, 1.75) {};
		\node [style=none] (18) at (3.25, 1.25) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (0.5, -1) {$\texttt{BA} \vert \lambda(x,y).y(x)$};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {\small$\textcolor{red}{\texttt{n} \rightarrow \texttt{s}}$};
		\node [style=none] (26) at (-2, 0.75) {\small$\textcolor{red}{\texttt{n}}$};
		\node [style=none] (27) at (-1, -0.25) {\small$\textcolor{red}{\texttt{n}}$};
		\node [style=none] (28) at (0.5, -1.25) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (1, -1.5) {\small$\textcolor{red}{\texttt{s}}$};
		\node [style=none] (31) at (0.5, -2) {\texttt{furiously}(\texttt{sleep})\bigg( \texttt{colourless}\big(\texttt{green}(\texttt{ideas}) \big) \bigg)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/danceBob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {$\texttt{than}_{n \rightarrow ((n \rightarrow s)\rightarrow n \rightarrow s) \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (1) at (-4, 3) {$\texttt{Bob}_{n}$};
		\node [style=none] (3) at (-5.75, 3.75) {};
		\node [style=none] (4) at (-5.25, 2.25) {};
		\node [style=none] (5) at (-4.25, 2.75) {};
		\node [style=none] (6) at (-4.75, 2.25) {};
		\node [style=none] (7) at (-5, 2) {$\texttt{@}_{((n \rightarrow s)\rightarrow n \rightarrow s) \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (8) at (-3, 1) {$\texttt{better}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (9) at (-4, 0) {$\texttt{@}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-4.75, 1.75) {};
		\node [style=none] (14) at (-2, 0) {$\texttt{dance}_{n \rightarrow s}$};
		\node [style=none] (15) at (-1, -1) {$\texttt{you}_{n}$};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-3, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (21) at (-2, -2) {$\texttt{@}_{s}$};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (-4, -2) {$\texttt{think}_{s \rightarrow n \rightarrow s}$};
		\node [style=none] (27) at (-3, -3) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (28) at (-3.75, -2.25) {};
		\node [style=none] (29) at (-3.25, -2.75) {};
		\node [style=none] (30) at (-2.25, -2.25) {};
		\node [style=none] (31) at (-2.75, -2.75) {};
		\node [style=none] (32) at (-1, -3) {$\texttt{I}_{n}$};
		\node [style=none] (33) at (-2, -4) {$\texttt{@}_{s}$};
		\node [style=none] (34) at (-2.75, -3.25) {};
		\node [style=none] (35) at (-2.25, -3.75) {};
		\node [style=none] (36) at (-1.25, -3.25) {};
		\node [style=none] (37) at (-1.75, -3.75) {};
		\node [style=none] (38) at (-1.25, -2.5) {};
		\node [style=none] (39) at (-3, -4) {};
		\node [style=none] (40) at (0, 0) {$=_\beta$};
		\node [style=none] (41) at (2, 4) {$\texttt{than}_{n \rightarrow ((n \rightarrow s)\rightarrow n \rightarrow s) \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (42) at (4, 3) {$\texttt{Bob}_{n}$};
		\node [style=none] (43) at (2.25, 3.75) {};
		\node [style=none] (44) at (2.75, 2.25) {};
		\node [style=none] (45) at (3.75, 2.75) {};
		\node [style=none] (46) at (3.25, 2.25) {};
		\node [style=none] (47) at (3, 2) {$\texttt{@}_{((n \rightarrow s)\rightarrow n \rightarrow s) \rightarrow (n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (48) at (5, 1) {$\texttt{better}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (49) at (4, 0) {$\texttt{@}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=none] (51) at (4.25, 0.25) {};
		\node [style=none] (52) at (3.75, 0.25) {};
		\node [style=none] (53) at (3.25, 1.75) {};
		\node [style=none] (54) at (6, 0) {$\texttt{dance}_{n \rightarrow s}$};
		\node [style=none] (55) at (6, -2) {$\texttt{you}_{n}$};
		\node [style=none] (56) at (4.25, -0.25) {};
		\node [style=none] (57) at (4.75, -0.75) {};
		\node [style=none] (58) at (5.25, -0.75) {};
		\node [style=none] (59) at (5.75, -0.25) {};
		\node [style=none] (60) at (5, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (66) at (2, -1) {$\textbf{B}(\texttt{think})_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (67) at (4, -2) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=none] (69) at (3.75, -1.75) {};
		\node [style=none] (70) at (5.75, -2.25) {};
		\node [style=none] (71) at (5.25, -2.75) {};
		\node [style=none] (72) at (7, -3) {$\texttt{I}_{n}$};
		\node [style=none] (73) at (6, -4) {$\texttt{@}_{s}$};
		\node [style=none] (74) at (5.25, -3.25) {};
		\node [style=none] (75) at (5.75, -3.75) {};
		\node [style=none] (76) at (6.75, -3.25) {};
		\node [style=none] (77) at (6.25, -3.75) {};
		\node [style=none] (78) at (6.75, -2.5) {};
		\node [style=none] (79) at (5, -4) {};
		\node [style=none] (80) at (4.75, -1.25) {};
		\node [style=none] (81) at (4.25, -1.75) {};
		\node [style=none] (82) at (5, -3) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (83) at (4.25, -2.25) {};
		\node [style=none] (84) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw [style=H] (38.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (58.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (74.center);
		\draw [style=H] (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/danceBobpullout_uwu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {$\textbf{C}_2 (\texttt{than})_{((n \rightarrow s) \rightarrow n \rightarrow s) \rightarrow (n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (1) at (1, 0) {$\texttt{Bob}_{n}$};
		\node [style=none] (2) at (-2.75, 3.75) {};
		\node [style=none] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-1.25, 2.75) {};
		\node [style=none] (5) at (-1.75, 2.25) {};
		\node [style=none] (6) at (-2, 2) {$\texttt{@}_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (7) at (-1, 3) {$\texttt{better}_{(n \rightarrow s) \rightarrow n \rightarrow s}$};
		\node [style=none] (8) at (-1, 0) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-1.75, 1.75) {};
		\node [style=none] (13) at (0, 1) {$\texttt{dance}_{n \rightarrow s}$};
		\node [style=none] (14) at (1, -2) {$\texttt{you}_{n}$};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (0, -1) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (20) at (-3, -1) {$\textbf{B}(\texttt{think})_{(n \rightarrow s) \rightarrow n \rightarrow n \rightarrow s}$};
		\node [style=none] (21) at (-1, -2) {$\texttt{@}_{n \rightarrow n \rightarrow s}$};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-1.25, -1.75) {};
		\node [style=none] (24) at (0.75, -2.25) {};
		\node [style=none] (25) at (0.25, -2.75) {};
		\node [style=none] (26) at (2, -3) {$\texttt{I}_{n}$};
		\node [style=none] (27) at (1, -4) {$\texttt{@}_{s}$};
		\node [style=none] (28) at (0.25, -3.25) {};
		\node [style=none] (29) at (0.75, -3.75) {};
		\node [style=none] (30) at (1.75, -3.25) {};
		\node [style=none] (31) at (1.25, -3.75) {};
		\node [style=none] (34) at (-0.25, -1.25) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (0, -3) {$\texttt{@}_{n \rightarrow s}$};
		\node [style=none] (37) at (-0.75, -2.25) {};
		\node [style=none] (38) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp_gadget1.tikz <==
\begin{tikzpicture}[scale=0.8, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xexp] (2) at (0, 1) {};
		\node [style=Zexp] (3) at (0, 0) {};
		\node [style=Zexp] (4) at (0, -2) {};
		\node [style=Aexp] (22) at (1.25, -0.5) {$\alpha$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (-1, -2) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (22);
		\draw (3) to (22);
		\draw (22) to (4);
		\draw (4) to (33.center);
		\draw (3) to (35.center);
		\draw (36.center) to (2);
		\draw (37.center) to (28.center);
		\draw (2) to (29.center);
		\draw (3) to (30.center);
		\draw (34.center) to (31.center);
		\draw (4) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example1.tikz <==
\begin{tikzpicture}[baseline=(0.base)]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 2.5) {};
\node [] (1) at (2.0, 4.25) {};
\node [] (2) at (2.0, 2.75) {};
\node [style=none, right] (3) at (2.1, 4.15) {n (Alice)};
\node [] (4) at (3.0, 3.25) {};
\node [] (5) at (3.0, 2.75) {};
\node [style=none, right] (6) at (3.1, 3.15) {n (Bob)};
\node [] (7) at (0.0, 2.25) {};
\node [] (8) at (0.0, 0.75) {};
\node [style=none, right] (9) at (0.1, 2.15) {};
\node [] (10) at (1.0, 2.25) {};
\node [] (11) at (1.0, 0.75) {};
\node [style=none, right] (12) at (1.1, 2.15) {};
\node [] (13) at (2.0, 2.25) {};
\node [] (14) at (2.0, 1.75) {};
\node [style=none, right] (15) at (2.1, 2.15) {n (Alice)};
\node [] (16) at (3.0, 2.25) {};
\node [] (17) at (3.0, 1.75) {};
\node [style=none, right] (18) at (3.1, 2.15) {n (Bob)};
\node [] (19) at (4.0, 2.25) {};
\node [] (20) at (4.0, 0.75) {};
\node [style=none, right] (21) at (4.1, 2.15) {};
\node [] (22) at (5.0, 2.25) {};
\node [] (23) at (5.0, 0.75) {};
\node [style=none, right] (24) at (5.1, 2.15) {};
\node [] (25) at (2.0, 1.25) {};
\node [] (26) at (2.0, 0.75) {};
\node [style=none, right] (27) at (2.1, 1.15) {n (Alice)};
\node [] (28) at (3.0, 1.25) {};
\node [] (29) at (3.0, 0.75) {};
\node [style=none, right] (30) at (3.1, 1.15) {n (Bob)};
\node [] (31) at (2.0, 0.25) {};
\node [] (32) at (2.0, 0) {};
\node [style=none, right] (33) at (2.1, 0.15) {n (Alice)};
\node [] (34) at (3.0, 0.25) {};
\node [] (35) at (3.0, 0) {};
\node [style=none, right] (36) at (3.1, 0.15) {n (Bob)};
\node [style=none] (37) at (2.5, 2.5) {really};
\node [] (38) at (0.0, 2.75) {};
\node [] (39) at (5.0, 2.75) {};
\node [] (40) at (0.0, 0.25) {};
\node [] (41) at (5.0, 0.25) {};
\node [] (42) at (1.75, 4.25) {};
\node [] (43) at (2.25, 4.25) {};
\node [] (44) at (2.25, 4.75) {};
\node [] (45) at (1.75, 4.75) {};
\node [style=none] (46) at (2.0, 4.5) {Alice};
\node [] (47) at (2.75, 3.25) {};
\node [] (48) at (3.25, 3.25) {};
\node [] (49) at (3.25, 3.75) {};
\node [] (50) at (2.75, 3.75) {};
\node [style=none] (51) at (3.0, 3.5) {Bob};
\node [] (52) at (1.75, 1.25) {};
\node [] (53) at (3.25, 1.25) {};
\node [] (54) at (3.25, 1.75) {};
\node [] (55) at (1.75, 1.75) {};
\node [style=none] (56) at (2.5, 1.5) {likes};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw (1.center) to (2.center);
\draw (4.center) to (5.center);
\draw (7.center) to (8.center);
\draw (10.center) to (11.center);
\draw (13.center) to (14.center);
\draw (16.center) to (17.center);
\draw (19.center) to (20.center);
\draw (22.center) to (23.center);
\draw (25.center) to (26.center);
\draw (28.center) to (29.center);
\draw (31.center) to (32.center);
\draw (34.center) to (35.center);
\draw (10.center) to (13.center);
\draw (13.center) to (16.center);
\draw (16.center) to (19.center);
\draw (38.center) to (7.center);
\draw (39.center) to (22.center);
\draw (38.center) to (39.center);
\draw (11.center) to (26.center);
\draw (26.center) to (29.center);
\draw (29.center) to (20.center);
\draw (40.center) to (8.center);
\draw (41.center) to (23.center);
\draw (40.center) to (41.center);
\draw [-, fill={white}] (42.center) to (43.center) to (44.center) to (45.center) to (42.center);
\draw [-, fill={white}] (47.center) to (48.center) to (49.center) to (50.center) to (47.center);
\draw [-, fill={white}] (52.center) to (53.center) to (54.center) to (55.center) to (52.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/genCcombinator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {$g_{D \rightarrow C \rightarrow B \rightarrow A \rightarrow E}$};
		\node [style=none] (1) at (-3, 2) {$z_D$};
		\node [style=none] (2) at (-2, 1) {$y_C$};
		\node [style=none] (3) at (-1, 0) {$x_B$};
		\node [style=none] (4) at (0, -1) {$w_A$};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-3.25, 1.75) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (-4.25, 1.25) {};
		\node [style=none] (14) at (-5.75, 1.75) {};
		\node [style=none] (15) at (-4, 1) {$\texttt{@}_{C \rightarrow B \rightarrow A \rightarrow E}$};
		\node [style=none] (16) at (-3, 0) {$\texttt{@}_{B \rightarrow A \rightarrow E}$};
		\node [style=none] (17) at (-2, -1) {$\texttt{@}_{A \rightarrow E}$};
		\node [style=none] (18) at (-1, -2) {$\texttt{@}_{E}$};
		\node [style=none] (19) at (-1.25, -1.75) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (0, 0.5) {$=_\beta$};
		\node [style=none] (26) at (-0.25, 2) {$\textbf{C}_3 g_{C \rightarrow B \rightarrow A \rightarrow D \rightarrow E}$};
		\node [style=none] (27) at (5.75, -1) {$z_D$};
		\node [style=none] (28) at (2.75, 2) {$y_C$};
		\node [style=none] (29) at (3.75, 1) {$x_B$};
		\node [style=none] (30) at (4.75, 0) {$w_A$};
		\node [style=none] (31) at (5.5, -1.25) {};
		\node [style=none] (32) at (5, -1.75) {};
		\node [style=none] (33) at (4.5, -0.25) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (3, 0.25) {};
		\node [style=none] (37) at (2.5, 1.75) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=none] (40) at (0, 1.75) {};
		\node [style=none] (41) at (1.75, 1) {$\texttt{@}_{B \rightarrow A \rightarrow D \rightarrow E}$};
		\node [style=none] (42) at (2.75, 0) {$\texttt{@}_{A \rightarrow D \rightarrow E}$};
		\node [style=none] (43) at (3.75, -1) {$\texttt{@}_{D \rightarrow E}$};
		\node [style=none] (44) at (4.75, -2) {$\texttt{@}_{E}$};
		\node [style=none] (45) at (4.5, -1.75) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (3.5, -0.75) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-dreamt-b-punched-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, 2.375) {\texttt{punched}};
		\node [style=none] (1) at (-1.875, 2) {$\scriptstyle n\to n\to s$};
		\node [style=none] (2) at (-0.375, 1.25) {$@$};
		\node [style=none] (3) at (1.125, 2.375) {\texttt{Charlie}};
		\node [style=none] (4) at (-1.5, 1.875) {};
		\node [style=none] (5) at (-0.75, 1.375) {};
		\node [style=none] (6) at (0, 1.375) {};
		\node [style=none] (7) at (0.75, 1.875) {};
		\node [style=none] (8) at (1.125, 2) {$\scriptstyle n$};
		\node [style=none] (9) at (-0.375, 0.875) {$\scriptstyle n \to s$};
		\node [style=none] (10) at (1.125, 0.125) {$@$};
		\node [style=none] (11) at (2.5, 1.25) {\texttt{Bob}};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (2.5, 0.875) {$\scriptstyle n$};
		\node [style=none] (17) at (1.125, -0.25) {$\scriptstyle s$};
		\node [style=none] (18) at (-1.875, 0.125) {\texttt{dreamt}};
		\node [style=none] (19) at (-1.875, -0.25) {$\scriptstyle s \to n \to s$};
		\node [style=none] (20) at (-0.375, -1) {$@$};
		\node [style=none] (22) at (-1.5, -0.375) {};
		\node [style=none] (23) at (-0.75, -0.875) {};
		\node [style=none] (24) at (0, -0.875) {};
		\node [style=none] (25) at (0.75, -0.375) {};
		\node [style=none] (27) at (-0.375, -1.375) {$\scriptstyle n\to s$};
		\node [style=none] (30) at (1.125, -2.125) {$@$};
		\node [style=none] (31) at (2.5, -1) {\texttt{I}};
		\node [style=none] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0.75, -2) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=none] (36) at (2.5, -1.375) {$\scriptstyle n$};
		\node [style=none] (37) at (1.125, -2.5) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-dreamt-b-punched-c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.125, -2.125) {\texttt{punched}};
		\node [style=none] (1) at (11.125, -2.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (2) at (9.625, -3.25) {$@$};
		\node [style=none] (3) at (12.625, -3.125) {\texttt{Charlie}};
		\node [style=none] (4) at (8.5, -2.625) {};
		\node [style=none] (5) at (9.25, -3.125) {};
		\node [style=none] (6) at (10, -3.125) {};
		\node [style=none] (7) at (10.75, -2.625) {};
		\node [style=none] (8) at (12.625, -3.5) {$\scriptstyle n$};
		\node [style=none] (9) at (9.625, -3.625) {$\scriptstyle n\to n\to n \to s$};
		\node [style=none] (10) at (11.125, -4.375) {$@$};
		\node [style=none] (11) at (14, -4.25) {\texttt{Bob}};
		\node [style=none] (12) at (10, -3.75) {};
		\node [style=none] (13) at (10.75, -4.25) {};
		\node [style=none] (14) at (11.5, -4.25) {};
		\node [style=none] (15) at (12.25, -3.75) {};
		\node [style=none] (16) at (14, -4.625) {$\scriptstyle n$};
		\node [style=none] (17) at (11.125, -4.75) {$\scriptstyle n\to n\to s$};
		\node [style=none] (18) at (8.125, -1.875) {\texttt{dreamt}};
		\node [style=none] (19) at (8.125, -2.25) {$\scriptstyle (n\to n\to s)$};
		\node [style=none] (20) at (12.625, -5.5) {$@$};
		\node [style=none] (21) at (13.75, -4.875) {};
		\node [style=none] (22) at (13, -5.375) {};
		\node [style=none] (23) at (12.25, -5.375) {};
		\node [style=none] (24) at (11.5, -4.875) {};
		\node [style=none] (25) at (12.6, -5.875) {$\scriptstyle n\to s$};
		\node [style=none] (26) at (14.1, -6.625) {$@$};
		\node [style=none] (27) at (15.6, -5.5) {\texttt{I}};
		\node [style=none] (28) at (12.975, -6) {};
		\node [style=none] (29) at (13.725, -6.5) {};
		\node [style=none] (30) at (14.475, -6.5) {};
		\node [style=none] (31) at (15.225, -6) {};
		\node [style=none] (32) at (15.6, -5.875) {$\scriptstyle n$};
		\node [style=none] (33) at (14.1, -7) {$\scriptstyle s$};
		\node [style=none] (34) at (8.125, -2.5) {$\scriptstyle \to n\to n\to n\to s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-dreamt-b-punched-c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 2.125) {\texttt{punched}};
		\node [style=none] (1) at (0.875, 1.75) {$\scriptstyle n\to n\to n\times n$};
		\node [style=none] (2) at (-0.625, 1) {$@$};
		\node [style=none] (3) at (2.375, 1.125) {\texttt{Charlie}};
		\node [style=none] (4) at (-1.75, 1.625) {};
		\node [style=none] (5) at (-1, 1.125) {};
		\node [style=none] (6) at (-0.25, 1.125) {};
		\node [style=none] (7) at (0.5, 1.625) {};
		\node [style=none] (8) at (2.375, 0.75) {$\scriptstyle n$};
		\node [style=none] (9) at (-0.625, 0.625) {$\scriptstyle n\to n\to n \to n\times n\times n$};
		\node [style=none] (10) at (0.875, -0.125) {$@$};
		\node [style=none] (11) at (3.75, 0) {\texttt{Bob}};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3.75, -0.375) {$\scriptstyle n$};
		\node [style=none] (17) at (0.875, -0.5) {$\scriptstyle n\to n\to n\times n\times n$};
		\node [style=none] (18) at (-2.125, 2.375) {\texttt{dreamt}};
		\node [style=none] (19) at (-2.125, 2) {$\scriptstyle (n\to n\to n\times n)$};
		\node [style=none] (20) at (2.375, -1.25) {$@$};
		\node [style=none] (21) at (3.5, -0.625) {};
		\node [style=none] (22) at (2.75, -1.125) {};
		\node [style=none] (23) at (2, -1.125) {};
		\node [style=none] (24) at (1.25, -0.625) {};
		\node [style=none] (25) at (2.35, -1.625) {$\scriptstyle n\to n\times n\times n$};
		\node [style=none] (26) at (3.85, -2.375) {$@$};
		\node [style=none] (27) at (5.35, -1.25) {\texttt{I}};
		\node [style=none] (28) at (2.725, -1.75) {};
		\node [style=none] (29) at (3.475, -2.25) {};
		\node [style=none] (30) at (4.225, -2.25) {};
		\node [style=none] (31) at (4.975, -1.75) {};
		\node [style=none] (32) at (5.35, -1.625) {$\scriptstyle n$};
		\node [style=none] (33) at (3.85, -2.75) {$\scriptstyle n\times n\times n$};
		\node [style=none] (34) at (-2.125, 1.75) {$\scriptstyle \to n\to n\to n\to n\times n\times n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-think-u-dance-better-than-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {$=_{\beta}$};
		\node [style=none] (75) at (-1.5, 3.25) {\texttt{than}};
		\node [style=none] (76) at (-0.125, 1.875) {$@$};
		\node [style=none] (77) at (1.25, 3) {\texttt{Bob}};
		\node [style=none] (78) at (-1.25, 2.5) {};
		\node [style=none] (79) at (-0.5, 2) {};
		\node [style=none] (80) at (0.25, 2) {};
		\node [style=none] (81) at (1, 2.5) {};
		\node [style=none] (83) at (-1.5, 2.875) {$\scriptstyle n\to ((n\to s)\to n\to s)$};
		\node [style=none] (84) at (1.25, 2.625) {$\scriptstyle n$};
		\node [style=none] (85) at (-0.125, 1.5) {$\scriptstyle ((n\to s)\to n\to s)$};
		\node [style=none] (87) at (1.25, 0.5) {$@$};
		\node [style=none] (88) at (2.625, 1.625) {\texttt{better}};
		\node [style=none] (89) at (0.125, 1.125) {};
		\node [style=none] (90) at (0.875, 0.625) {};
		\node [style=none] (91) at (1.625, 0.625) {};
		\node [style=none] (92) at (2.375, 1.125) {};
		\node [style=none] (95) at (2.625, 1.25) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (96) at (1.25, 0.125) {$\scriptstyle (n\to s) \to n \to s$};
		\node [style=none] (97) at (2.625, -0.75) {$@$};
		\node [style=none] (98) at (4, 0.375) {\texttt{dance}};
		\node [style=none] (99) at (1.5, -0.125) {};
		\node [style=none] (100) at (2.25, -0.625) {};
		\node [style=none] (101) at (3, -0.625) {};
		\node [style=none] (102) at (3.75, -0.125) {};
		\node [style=none] (104) at (4, 0) {$\scriptstyle n\to s$};
		\node [style=none] (105) at (2.625, -1.125) {$\scriptstyle n \to s$};
		\node [style=none] (106) at (4.125, -2) {$@$};
		\node [style=none] (107) at (5.5, -0.875) {\texttt{you}};
		\node [style=none] (108) at (3, -1.375) {};
		\node [style=none] (109) at (3.75, -1.875) {};
		\node [style=none] (110) at (4.5, -1.875) {};
		\node [style=none] (111) at (5.25, -1.375) {};
		\node [style=none] (113) at (5.5, -1.25) {$\scriptstyle n$};
		\node [style=none] (114) at (4.125, -2.375) {$\scriptstyle s$};
		\node [style=none] (116) at (2.625, -3.25) {$@$};
		\node [style=none] (117) at (1.25, -2.125) {\texttt{think}};
		\node [style=none] (118) at (3.75, -2.625) {};
		\node [style=none] (119) at (3, -3.125) {};
		\node [style=none] (120) at (2.25, -3.125) {};
		\node [style=none] (121) at (1.5, -2.625) {};
		\node [style=none] (123) at (1.25, -2.5) {$\scriptstyle s\to n\to s$};
		\node [style=none] (124) at (2.625, -3.625) {$\scriptstyle n \to s$};
		\node [style=none] (125) at (4.125, -4.375) {$@$};
		\node [style=none] (126) at (5.5, -3.25) {\texttt{I}};
		\node [style=none] (127) at (3, -3.75) {};
		\node [style=none] (128) at (3.75, -4.25) {};
		\node [style=none] (129) at (4.5, -4.25) {};
		\node [style=none] (130) at (5.25, -3.75) {};
		\node [style=none] (132) at (5.5, -3.625) {$\scriptstyle n$};
		\node [style=none] (133) at (4.125, -4.75) {$\scriptstyle s$};
		\node [style=none] (134) at (6.25, -0.5) {};
		\node [style=none] (135) at (-0.25, 4) {};
		\node [style=none] (136) at (-3, 2.75) {};
		\node [style=none] (137) at (2.625, -3.875) {};
		\node [style=none] (138) at (-1.5, 2.625) {$\scriptstyle \to (n\to s)\to n\to s$};
		\node [style=none] (139) at (-0.125, 1.25) {$\scriptstyle \to (n\to s)\to n\to s$};
		\node [style=none] (140) at (8.5, 3.25) {\texttt{than}};
		\node [style=none] (141) at (9.875, 1.875) {$@$};
		\node [style=none] (142) at (11.25, 3) {\texttt{Bob}};
		\node [style=none] (143) at (8.75, 2.5) {};
		\node [style=none] (144) at (9.5, 2) {};
		\node [style=none] (145) at (10.25, 2) {};
		\node [style=none] (146) at (11, 2.5) {};
		\node [style=none] (147) at (8.5, 2.875) {$\scriptstyle n\to ((n\to s)\to n\to s)$};
		\node [style=none] (148) at (11.25, 2.625) {$\scriptstyle n$};
		\node [style=none] (149) at (9.875, 1.5) {$\scriptstyle ((n\to s)\to n\to s)$};
		\node [style=none] (150) at (11.25, 0.5) {$@$};
		\node [style=none] (151) at (12.625, 1.625) {\texttt{better}};
		\node [style=none] (152) at (10.125, 1.125) {};
		\node [style=none] (153) at (10.875, 0.625) {};
		\node [style=none] (154) at (11.625, 0.625) {};
		\node [style=none] (155) at (12.375, 1.125) {};
		\node [style=none] (156) at (12.625, 1.25) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (157) at (11.25, 0.125) {$\scriptstyle (n\to s) \to n \to s$};
		\node [style=none] (158) at (12.625, -0.75) {$@$};
		\node [style=none] (159) at (14, 0.375) {\texttt{dance}};
		\node [style=none] (160) at (11.5, -0.125) {};
		\node [style=none] (161) at (12.25, -0.625) {};
		\node [style=none] (162) at (13, -0.625) {};
		\node [style=none] (163) at (13.75, -0.125) {};
		\node [style=none] (164) at (14, 0) {$\scriptstyle n\to s$};
		\node [style=none] (165) at (12.625, -1.125) {$\scriptstyle n \to s$};
		\node [style=none] (166) at (11.125, -2) {$@$};
		\node [style=none] (167) at (9.75, -0.875) {\textbf{B}\texttt{think}};
		\node [style=none] (168) at (12.25, -1.375) {};
		\node [style=none] (169) at (11.5, -1.875) {};
		\node [style=none] (170) at (10.75, -1.875) {};
		\node [style=none] (171) at (10, -1.375) {};
		\node [style=none] (172) at (9.75, -1.25) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (173) at (11.125, -2.375) {$\scriptstyle n\to n\to s$};
		\node [style=none] (174) at (12.625, -3.25) {$@$};
		\node [style=none] (175) at (14, -2.125) {\texttt{you}};
		\node [style=none] (176) at (11.5, -2.625) {};
		\node [style=none] (177) at (12.25, -3.125) {};
		\node [style=none] (178) at (13, -3.125) {};
		\node [style=none] (179) at (13.75, -2.625) {};
		\node [style=none] (180) at (14, -2.5) {$\scriptstyle n$};
		\node [style=none] (181) at (12.625, -3.625) {$\scriptstyle n \to s$};
		\node [style=none] (182) at (14.125, -4.375) {$@$};
		\node [style=none] (183) at (15.5, -3.25) {\texttt{I}};
		\node [style=none] (184) at (13, -3.75) {};
		\node [style=none] (185) at (13.75, -4.25) {};
		\node [style=none] (186) at (14.5, -4.25) {};
		\node [style=none] (187) at (15.25, -3.75) {};
		\node [style=none] (188) at (15.5, -3.625) {$\scriptstyle n$};
		\node [style=none] (189) at (14.125, -4.75) {$\scriptstyle s$};
		\node [style=none] (190) at (15.5, -0.5) {};
		\node [style=none] (191) at (9.75, 4) {};
		\node [style=none] (192) at (7, 2.75) {};
		\node [style=none] (193) at (12.625, -3.875) {};
		\node [style=none] (194) at (8.5, 2.625) {$\scriptstyle \to (n\to s)\to n\to s$};
		\node [style=none] (195) at (9.875, 1.25) {$\scriptstyle \to (n\to s)\to n\to s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (127.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw [style=H] (136.center)
			 to [in=-180, out=-90, looseness=0.50] (137.center)
			 to [in=-90, out=0, looseness=0.75] (134.center)
			 to [in=0, out=90, looseness=0.75] (135.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw (143.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (152.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (160.center) to (161.center);
		\draw (163.center) to (162.center);
		\draw (168.center) to (169.center);
		\draw (171.center) to (170.center);
		\draw (176.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw (184.center) to (185.center);
		\draw (187.center) to (186.center);
		\draw [style=H] (192.center)
			 to [in=-180, out=-90] (193.center)
			 to [in=-90, out=0, looseness=0.75] (190.center)
			 to [in=0, out=90, looseness=0.75] (191.center)
			 to [in=90, out=180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/i-think-u-dance-better-than-b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3.75) {$\mathbf{C}_2 \texttt{than}$};
		\node [style=none] (1) at (2.875, 2.375) {$@$};
		\node [style=none] (2) at (7, 1.25) {\texttt{Bob}};
		\node [style=none] (3) at (1.75, 3) {};
		\node [style=none] (4) at (2.5, 2.5) {};
		\node [style=none] (5) at (3.25, 2.5) {};
		\node [style=none] (6) at (4, 3) {};
		\node [style=none] (7) at (1.5, 3.375) {$\scriptstyle ((n\to s)\to n\to s)$};
		\node [style=none] (8) at (7, 0.875) {$\scriptstyle n$};
		\node [style=none] (10) at (4.25, 1.25) {$@$};
		\node [style=none] (11) at (4.125, 3.625) {\texttt{better}};
		\node [style=none] (12) at (3.125, 1.875) {};
		\node [style=none] (13) at (3.875, 1.375) {};
		\node [style=none] (14) at (4.625, 1.375) {};
		\node [style=none] (15) at (5.375, 1.875) {};
		\node [style=none] (16) at (4.125, 3.25) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (17) at (4.25, 0.875) {$\scriptstyle n \to n \to s$};
		\node [style=none] (18) at (5.625, 0) {$@$};
		\node [style=none] (19) at (5.5, 2.375) {\texttt{dance}};
		\node [style=none] (20) at (4.5, 0.625) {};
		\node [style=none] (21) at (5.25, 0.125) {};
		\node [style=none] (22) at (6, 0.125) {};
		\node [style=none] (23) at (6.75, 0.625) {};
		\node [style=none] (24) at (5.5, 2) {$\scriptstyle n\to s$};
		\node [style=none] (25) at (5.625, -0.375) {$\scriptstyle n \to s$};
		\node [style=none] (26) at (4.125, -1.25) {$@$};
		\node [style=none] (27) at (2.75, -0.125) {\textbf{B}\texttt{think}};
		\node [style=none] (28) at (5.25, -0.625) {};
		\node [style=none] (29) at (4.5, -1.125) {};
		\node [style=none] (30) at (3.75, -1.125) {};
		\node [style=none] (31) at (3, -0.625) {};
		\node [style=none] (32) at (2.75, -0.5) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (33) at (4.125, -1.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (34) at (5.625, -2.5) {$@$};
		\node [style=none] (35) at (7, -1.375) {\texttt{you}};
		\node [style=none] (36) at (4.5, -1.875) {};
		\node [style=none] (37) at (5.25, -2.375) {};
		\node [style=none] (38) at (6, -2.375) {};
		\node [style=none] (39) at (6.75, -1.875) {};
		\node [style=none] (40) at (7, -1.75) {$\scriptstyle n$};
		\node [style=none] (41) at (5.625, -2.875) {$\scriptstyle n \to s$};
		\node [style=none] (42) at (7.125, -3.625) {$@$};
		\node [style=none] (43) at (8.5, -2.5) {\texttt{I}};
		\node [style=none] (44) at (6, -3) {};
		\node [style=none] (45) at (6.75, -3.5) {};
		\node [style=none] (46) at (7.5, -3.5) {};
		\node [style=none] (47) at (8.25, -3) {};
		\node [style=none] (48) at (8.5, -2.875) {$\scriptstyle n$};
		\node [style=none] (49) at (7.125, -4) {$\scriptstyle s$};
		\node [style=none] (53) at (1.5, 3.125) {$\scriptstyle \to (n\to s)\to n\to n\to s$};
		\node [style=none] (54) at (2.875, 2) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (55) at (-7.5, 4) {\texttt{than}};
		\node [style=none] (56) at (-6.125, 2.625) {$@$};
		\node [style=none] (57) at (-4.75, 3.75) {\texttt{Bob}};
		\node [style=none] (58) at (-7.25, 3.25) {};
		\node [style=none] (59) at (-6.5, 2.75) {};
		\node [style=none] (60) at (-5.75, 2.75) {};
		\node [style=none] (61) at (-5, 3.25) {};
		\node [style=none] (62) at (-7.5, 3.625) {$\scriptstyle n\to ((n\to s)\to n\to s)$};
		\node [style=none] (63) at (-4.75, 3.375) {$\scriptstyle n$};
		\node [style=none] (64) at (-6.125, 2.25) {$\scriptstyle ((n\to s)\to n\to s)$};
		\node [style=none] (65) at (-4.75, 1.25) {$@$};
		\node [style=none] (66) at (-3.375, 2.375) {\texttt{better}};
		\node [style=none] (67) at (-5.875, 1.875) {};
		\node [style=none] (68) at (-5.125, 1.375) {};
		\node [style=none] (69) at (-4.375, 1.375) {};
		\node [style=none] (70) at (-3.625, 1.875) {};
		\node [style=none] (71) at (-3.375, 2) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (72) at (-4.75, 0.875) {$\scriptstyle (n\to s) \to n \to s$};
		\node [style=none] (73) at (-3.375, 0) {$@$};
		\node [style=none] (74) at (-2, 1.125) {\texttt{dance}};
		\node [style=none] (75) at (-4.5, 0.625) {};
		\node [style=none] (76) at (-3.75, 0.125) {};
		\node [style=none] (77) at (-3, 0.125) {};
		\node [style=none] (78) at (-2.25, 0.625) {};
		\node [style=none] (79) at (-2, 0.75) {$\scriptstyle n\to s$};
		\node [style=none] (80) at (-3.375, -0.375) {$\scriptstyle n \to s$};
		\node [style=none] (81) at (-4.875, -1.25) {$@$};
		\node [style=none] (82) at (-6.25, -0.125) {\textbf{B}\texttt{think}};
		\node [style=none] (83) at (-3.75, -0.625) {};
		\node [style=none] (84) at (-4.5, -1.125) {};
		\node [style=none] (85) at (-5.25, -1.125) {};
		\node [style=none] (86) at (-6, -0.625) {};
		\node [style=none] (87) at (-6.25, -0.5) {$\scriptstyle (n\to s)\to n\to n\to s$};
		\node [style=none] (88) at (-4.875, -1.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (89) at (-3.375, -2.5) {$@$};
		\node [style=none] (90) at (-2, -1.375) {\texttt{you}};
		\node [style=none] (91) at (-4.5, -1.875) {};
		\node [style=none] (92) at (-3.75, -2.375) {};
		\node [style=none] (93) at (-3, -2.375) {};
		\node [style=none] (94) at (-2.25, -1.875) {};
		\node [style=none] (95) at (-2, -1.75) {$\scriptstyle n$};
		\node [style=none] (96) at (-3.375, -2.875) {$\scriptstyle n \to s$};
		\node [style=none] (97) at (-1.875, -3.625) {$@$};
		\node [style=none] (98) at (-0.5, -2.5) {\texttt{I}};
		\node [style=none] (99) at (-3, -3) {};
		\node [style=none] (100) at (-2.25, -3.5) {};
		\node [style=none] (101) at (-1.5, -3.5) {};
		\node [style=none] (102) at (-0.75, -3) {};
		\node [style=none] (103) at (-0.5, -2.875) {$\scriptstyle n$};
		\node [style=none] (104) at (-1.875, -4) {$\scriptstyle s$};
		\node [style=none] (105) at (-1, 1.75) {};
		\node [style=none] (106) at (-6.25, 4.75) {};
		\node [style=none] (107) at (-9, 3.75) {};
		\node [style=none] (108) at (-3.375, -0.625) {};
		\node [style=none] (109) at (-7.5, 3.375) {$\scriptstyle \to (n\to s)\to n\to s$};
		\node [style=none] (110) at (-6.125, 2) {$\scriptstyle \to (n\to s)\to n\to s$};
		\node [style=none] (111) at (0, 0) {$=_{\beta}$};
		\node [style=none] (112) at (8, 1.75) {};
		\node [style=none] (113) at (2.75, 4.75) {};
		\node [style=none] (114) at (0, 3.75) {};
		\node [style=none] (115) at (5.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (77.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw [style=H, in=165, out=-90] (107.center) to (108.center);
		\draw [style=H, in=-90, out=-15, looseness=0.75] (108.center) to (105.center);
		\draw [style=H, in=0, out=90, looseness=0.75] (105.center) to (106.center);
		\draw [style=H, in=90, out=180, looseness=0.75] (106.center) to (107.center);
		\draw [style=H, in=165, out=-90] (114.center) to (115.center);
		\draw [style=H, in=-90, out=-15, looseness=0.75] (115.center) to (112.center);
		\draw [style=H, in=0, out=90, looseness=0.75] (112.center) to (113.center);
		\draw [style=H, in=90, out=180, looseness=0.75] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likecheese.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {\texttt{likes}};
		\node [style=none] (1) at (2.5, 1) {\texttt{Bob}};
		\node [style=none] (2) at (1.25, -0.125) {$@$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.125) {\texttt{really}};
		\node [style=none] (8) at (-1, -0.625) {};
		\node [style=none] (9) at (-0.25, -1.125) {};
		\node [style=none] (10) at (0.25, -1.125) {};
		\node [style=none] (11) at (1, -0.625) {};
		\node [style=none] (12) at (0, -1.25) {$@$};
		\node [style=none] (13) at (2.5, -1.25) {\texttt{Alice}};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (18) at (1.25, -2.375) {$@$};
		\node [style=none] (19) at (-1.75, -2.375) {\texttt{knows}};
		\node [style=none] (20) at (-0.25, -3.5) {$@$};
		\node [style=none] (21) at (-1.5, -2.875) {};
		\node [style=none] (22) at (-0.5, -3.375) {};
		\node [style=none] (23) at (0, -3.375) {};
		\node [style=none] (24) at (1, -2.875) {};
		\node [style=none] (25) at (3.25, -3.5) {\texttt{Claire}};
		\node [style=none] (26) at (0, -4) {};
		\node [style=none] (27) at (3, -4) {};
		\node [style=none] (28) at (1.5, -4.625) {$@$};
		\node [style=none] (29) at (1.25, -4.5) {};
		\node [style=none] (30) at (1.75, -4.5) {};
		\node [style=none] (31) at (0, 0.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (32) at (2.5, 0.625) {$\scriptstyle n$};
		\node [style=none] (33) at (-1.25, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (34) at (1.25, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (35) at (0, -1.625) {$\scriptstyle n\to s$};
		\node [style=none] (36) at (2.5, -1.625) {$\scriptstyle n$};
		\node [style=none] (37) at (-1.75, -2.75) {$\scriptstyle s\to n\to s$};
		\node [style=none] (38) at (1.25, -2.75) {$\scriptstyle s$};
		\node [style=none] (39) at (3.25, -3.875) {$\scriptstyle n$};
		\node [style=none] (40) at (-0.25, -3.875) {$\scriptstyle n\to s$};
		\node [style=none] (41) at (1.5, -5) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likecheese2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.25, 0.25) {\texttt{knows}};
		\node [style=none] (20) at (-0.775, -0.875) {$@$};
		\node [style=none] (25) at (2.75, -0.875) {\texttt{Claire}};
		\node [style=none] (26) at (-0.525, -1.375) {};
		\node [style=none] (27) at (2.5, -1.375) {};
		\node [style=none] (28) at (1, -2) {$@$};
		\node [style=none] (29) at (0.75, -1.875) {};
		\node [style=none] (30) at (1.25, -1.875) {};
		\node [style=none] (37) at (-1.025, -0.75) {};
		\node [style=none] (38) at (-0.525, -0.75) {};
		\node [style=none] (39) at (-2, -0.25) {};
		\node [style=none] (40) at (0.75, -0.25) {};
		\node [style=none] (41) at (-3.75, 3.625) {\texttt{really}};
		\node [style=none] (42) at (-0.75, 3.625) {\texttt{likes}};
		\node [style=none] (43) at (0.75, 2.5) {\texttt{Bob}};
		\node [style=none] (44) at (2.75, 1.375) {\texttt{Alice}};
		\node [style=none] (45) at (-1, 3.125) {};
		\node [style=none] (46) at (0.5, 2) {};
		\node [style=none] (47) at (-2, 2.625) {};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-0.75, 1.375) {$@$};
		\node [style=none] (50) at (1, 0.25) {$@$};
		\node [style=none] (51) at (0.75, 0.375) {};
		\node [style=none] (52) at (-0.5, 0.875) {};
		\node [style=none] (53) at (1.25, 0.375) {};
		\node [style=none] (54) at (2.5, 0.875) {};
		\node [style=none] (55) at (-2.25, 2.5) {$@$};
		\node [style=none] (56) at (-3.5, 3.125) {};
		\node [style=none] (57) at (-2.5, 2.625) {};
		\node [style=none] (58) at (-1, 1.5) {};
		\node [style=none] (59) at (-2, 2) {};
		\node [style=none] (60) at (-3.75, 3.25) {$\scriptstyle (n\to n\to s)\to n\to n\to s$};
		\node [style=none] (61) at (-0.75, 3.25) {$\scriptstyle n\to n\to s$};
		\node [style=none] (62) at (-2.25, 2.125) {$\scriptstyle n\to n\to s$};
		\node [style=none] (63) at (0.75, 2.125) {$\scriptstyle n$};
		\node [style=none] (64) at (-0.75, 1) {$\scriptstyle n\to s$};
		\node [style=none] (65) at (2.75, 1) {$\scriptstyle n$};
		\node [style=none] (66) at (1, -0.125) {$\scriptstyle s$};
		\node [style=none] (67) at (-2.25, -0.125) {$\scriptstyle s\to n\to s$};
		\node [style=none] (68) at (-0.775, -1.25) {$\scriptstyle n\to s$};
		\node [style=none] (69) at (2.75, -1.25) {$\scriptstyle n$};
		\node [style=none] (70) at (1, -2.375) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/likecheese3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {\texttt{likes}};
		\node [style=none] (1) at (-0.375, 2.875) {\texttt{Bob}};
		\node [style=none] (2) at (-2, 1.75) {$@$};
		\node [style=none] (3) at (-2.25, 1.875) {};
		\node [style=none] (4) at (-3.25, 2.375) {};
		\node [style=none] (5) at (-1.75, 1.875) {};
		\node [style=none] (6) at (-0.625, 2.375) {};
		\node [style=none] (7) at (-3, 5) {\texttt{really}};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (-0.75, 0.625) {$@$};
		\node [style=none] (13) at (0.75, 1.75) {\texttt{Alice}};
		\node [style=none] (19) at (-5.5, 4) {\texttt{knows}};
		\node [style=none] (25) at (1.75, 0.625) {\texttt{Claire}};
		\node [style=none] (28) at (0.5, -0.5) {$@$};
		\node [style=none] (32) at (-1.75, 4.125) {};
		\node [style=none] (33) at (-1.25, 4.125) {};
		\node [style=none] (34) at (-2.75, 4.625) {};
		\node [style=none] (35) at (-0.25, 4.625) {};
		\node [style=none] (36) at (-1.5, 4) {$@$};
		\node [style=none] (41) at (-1.75, 3.5) {};
		\node [style=none] (42) at (-5.25, 3.5) {};
		\node [style=none] (43) at (-3.5, 2.875) {$@$};
		\node [style=none] (44) at (-3.75, 3) {};
		\node [style=none] (45) at (-3.25, 3) {};
		\node [style=none] (46) at (0.75, -0.375) {};
		\node [style=none] (47) at (0.25, -0.375) {};
		\node [style=none] (48) at (-0.5, 0.125) {};
		\node [style=none] (49) at (1.5, 0.125) {};
		\node [style=none] (50) at (-3, 4.75) {$\scriptstyle (n\to n\to s)\to n\to n\to s$};
		\node [style=none] (51) at (0, 4.75) {$\scriptstyle n\to n\to s$};
		\node [style=none] (52) at (-5.5, 3.625) {$\scriptstyle (n\to n\to s)\to n\to n\to n\to s$};
		\node [style=none] (53) at (-1.5, 3.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (54) at (-3.5, 2.5) {$\scriptstyle n\to n\to n\to s$};
		\node [style=none] (55) at (-0.375, 2.5) {$\scriptstyle n$};
		\node [style=none] (56) at (-2, 1.375) {$\scriptstyle n\to n\to s$};
		\node [style=none] (57) at (0.75, 1.375) {$\scriptstyle n$};
		\node [style=none] (58) at (-0.75, 0.25) {$\scriptstyle n\to s$};
		\node [style=none] (59) at (1.75, 0.25) {$\scriptstyle n$};
		\node [style=none] (60) at (0.5, -0.875) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (8.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (41.center);
		\draw (48.center) to (47.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quickly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (0, 0.75) {\texttt{quickly}};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 1.75) {$n$};
		\node [style=none] (14) at (0, 0.125) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.375) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0.25, 0.25) {$n$};
		\node [style=none] (19) at (0.25, -0.5) {$s$};
		\node [style=none] (20) at (0, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (7.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (5.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reallylikesBob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, align=center] (0) at (-2, -0.125) {\texttt{really}};
		\node [style=none] (1) at (-0.5, 1) {\texttt{likes}};
		\node [style=none] (2) at (2.5, 1) {\texttt{Bob}};
		\node [style=none] (3) at (3, -1.25) {\texttt{Alice}};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none, align=center] (8) at (1, -0.125) {$@$};
		\node [style=none] (9) at (0.75, -0.625) {};
		\node [style=none] (10) at (-0.25, -1.125) {};
		\node [style=none] (12) at (-1.75, -0.625) {};
		\node [style=none] (13) at (-0.75, -1.125) {};
		\node [style=none] (14) at (-0.5, -1.25) {$@$};
		\node [style=none] (15) at (1.25, -2.375) {$@$};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=none] (20) at (-0.5, 0.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (21) at (2.5, 0.625) {$\scriptstyle n$};
		\node [style=none] (22) at (1, -0.5) {$\scriptstyle n\to s$};
		\node [style=none] (23) at (-2, -0.5) {$\scriptstyle (n\to s)\to n\to s$};
		\node [style=none] (24) at (-0.5, -1.625) {$\scriptstyle n\to s$};
		\node [style=none] (25) at (3, -1.625) {$\scriptstyle n$};
		\node [style=none] (26) at (1.25, -2.75) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reallylikesBob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {\texttt{really}};
		\node [style=none] (1) at (1.5, 2) {\texttt{likes}};
		\node [style=none] (2) at (3, 0.875) {\texttt{Bob}};
		\node [style=none] (3) at (5, -0.25) {\texttt{Alice}};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (2.75, 0.375) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (1.75, -0.125) {};
		\node [style=none] (8) at (1.5, -0.25) {$@$};
		\node [style=none] (15) at (3.25, -1.375) {$@$};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (3.5, -1.25) {};
		\node [style=none] (19) at (4.75, -0.75) {};
		\node [style=none] (20) at (0, 0.875) {$@$};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=none] (24) at (1.25, -0.125) {};
		\node [style=none] (25) at (0.25, 0.375) {};
		\node [style=none] (26) at (-1.5, 1.625) {$\scriptstyle (n\to n\to s)\to n\to n\to s$};
		\node [style=none] (27) at (1.5, 1.625) {$\scriptstyle n\to n\to s$};
		\node [style=none] (28) at (0, 0.5) {$\scriptstyle n\to n\to s$};
		\node [style=none] (29) at (3, 0.5) {$\scriptstyle n$};
		\node [style=none] (30) at (1.5, -0.625) {$\scriptstyle n\to s$};
		\node [style=none] (31) at (5, -0.625) {$\scriptstyle n$};
		\node [style=none] (32) at (3.25, -1.75) {$\scriptstyle s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reallylikesBobAlice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.5) {$@$};
		\node [style=none] (2) at (-5.25, 4.125) {};
		\node [style=none] (3) at (-4.75, 3.625) {};
		\node [style=none] (4) at (-4.25, 3.625) {};
		\node [style=none] (5) at (-3.75, 4.125) {};
		\node [style=none] (7) at (-5.5, 4.75) {\texttt{dislikes}};
		\node [style=none] (8) at (-3.5, 4.75) {$x$};
		\node [style=none] (9) at (-3.5, 2.375) {$@$};
		\node [style=none] (10) at (-4.5, 1.25) {$\times$};
		\node [style=none] (11) at (-4.25, 3) {};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-3.75, 1.875) {};
		\node [style=none] (14) at (-4.25, 1.375) {};
		\node [style=none] (15) at (-4.75, 1.375) {};
		\node [style=none] (16) at (-5.25, 1.875) {};
		\node [style=none] (17) at (-2.5, 3.5) {$z$};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=none] (20) at (-3.25, 2.5) {};
		\node [style=none] (21) at (-5.5, 2.375) {$y$};
		\node [style=none] (23) at (-4.5, 0.75) {};
		\node [style=none] (24) at (-4.5, 0.25) {};
		\node [style=none] (25) at (-4.5, 0) {$\lambda (x,y,z)$};
		\node [style=none] (30) at (0, 4.625) {\texttt{really}};
		\node [style=none] (32) at (3.5, 4.625) {\texttt{likes}};
		\node [style=none] (34) at (1.75, 3.5) {};
		\node [style=none] (35) at (0.25, 4.125) {};
		\node [style=none] (36) at (2.25, 3.5) {};
		\node [style=none] (37) at (3.25, 4.125) {};
		\node [style=none] (38) at (2, 3.375) {$@$};
		\node [style=none] (39) at (3, 2.25) {$@$};
		\node [style=none] (40) at (4.5, 3.375) {\texttt{Bob}};
		\node [style=none] (42) at (4.25, 2.875) {};
		\node [style=none] (43) at (3.25, 2.375) {};
		\node [style=none] (44) at (2.25, 2.875) {};
		\node [style=none] (45) at (2.75, 2.375) {};
		\node [style=none] (46) at (5.5, 2.25) {\texttt{Alice}};
		\node [style=none] (48) at (5.25, 1.75) {};
		\node [style=none] (49) at (4, 1.125) {$@$};
		\node [style=none] (50) at (3.25, 1.75) {};
		\node [style=none] (51) at (3.75, 1.25) {};
		\node [style=none] (52) at (4.25, 1.25) {};
		\node [style=none] (53) at (5, 0) {$\times$};
		\node [style=none] (54) at (6.5, 1.125) {\texttt{Claire}};
		\node [style=none] (56) at (6.25, 0.625) {};
		\node [style=none] (57) at (5.25, 0.125) {};
		\node [style=none] (58) at (4.25, 0.625) {};
		\node [style=none] (59) at (4.75, 0.125) {};
		\node [style=none] (61) at (-4.25, -0.5) {};
		\node [style=none] (62) at (-0.25, -1.125) {};
		\node [style=none] (63) at (0.25, -1.125) {};
		\node [style=none] (64) at (4.75, -0.5) {};
		\node [style=none] (65) at (0, -1.25) {$@$};
		\node [style=none] (66) at (-5.5, 4.375) {$\scriptstyle n\to n\to n\times n$};
		\node [style=none] (67) at (-3.5, 4.375) {$\scriptstyle n$};
		\node [style=none] (68) at (-4.5, 3.125) {$\scriptstyle n\to n\times n$};
		\node [style=none] (69) at (-2.5, 3.125) {$\scriptstyle n$};
		\node [style=none] (70) at (-3.5, 2) {$\scriptstyle n\times n$};
		\node [style=none] (72) at (-5.5, 2) {$\scriptstyle n$};
		\node [style=none] (73) at (-4.5, 0.875) {$\scriptstyle n\times n\times n$};
		\node [style=none] (74) at (-4.5, -0.375) {$\scriptstyle n\times n\times n\to n\times n\times n$};
		\node [style=none] (75) at (0, 4.25) {$\scriptstyle (n\to n\to n\times n)\to n\to n\to n\times n$};
		\node [style=none] (76) at (3.5, 4.25) {$\scriptstyle n\to n\to n\times n$};
		\node [style=none] (77) at (2, 3) {$\scriptstyle n\to n\to n\times n$};
		\node [style=none] (78) at (4.5, 3) {$\scriptstyle n$};
		\node [style=none] (79) at (3, 1.875) {$\scriptstyle n\to n\times n$};
		\node [style=none] (80) at (5.5, 1.875) {$\scriptstyle n$};
		\node [style=none] (81) at (4, 0.75) {$\scriptstyle n\times n$};
		\node [style=none] (82) at (6.5, 0.75) {$\scriptstyle n$};
		\node [style=none] (83) at (5, -0.375) {$\scriptstyle n\times n\times n$};
		\node [style=none] (84) at (0, -1.625) {$\scriptstyle n\times n\times n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (48.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {\texttt{red}};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 1) {$n$};
		\node [style=none] (10) at (0, -1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wholikesclaire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 1) {$\texttt{Claire}$};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (0, 0) {$\texttt{likes}$};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (-0.5, 2) {$n$};
		\node [style=none] (18) at (0, -1) {$s$};
		\node [style=none] (19) at (2.25, 0.5) {$: n \rightarrow s$};
		\node [style=none] (20) at (-6.75, 1.25) {};
		\node [style=none] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (-6, 1) {\texttt{who}};
		\node [style=none] (23) at (-6.5, 0.75) {};
		\node [style=none] (24) at (-5.5, 0.75) {};
		\node [style=none] (25) at (-6.5, 0) {};
		\node [style=none] (26) at (-5.5, 0) {};
		\node [style=none] (27) at (-6.75, -0.25) {};
		\node [style=none] (28) at (-5.25, -0.25) {};
		\node [style=none] (29) at (-6, -0.25) {};
		\node [style=none] (30) at (-6, -0.75) {};
		\node [style=none] (31) at (-6, 1.25) {};
		\node [style=none] (32) at (-6, 1.75) {};
		\node [style=none] (33) at (-6, 2) {$n$};
		\node [style=none] (34) at (-6, 0.5) {};
		\node [style=none] (35) at (-6, 0.75) {};
		\node [style=none] (36) at (-6, 0.25) {};
		\node [style=none] (37) at (-6, 0) {};
		\node [style=none] (38) at (-6.25, 0.5) {$n$};
		\node [style=none] (39) at (-5.75, 0.25) {$s$};
		\node [style=none] (40) at (-6, -1) {$n$};
		\node [style=none] (41) at (-3.5, 0.5) {$: (n \rightarrow s) \rightarrow (n \rightarrow n)$};
		\node [style=none] (42) at (-7.25, -1.5) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (-4.5, -2.75) {};
		\node [style=none] (45) at (-1.5, -2.75) {};
		\node [style=none] (46) at (-3, -3) {\texttt{who}};
		\node [style=none] (47) at (-4.25, -3.25) {};
		\node [style=none] (48) at (-1.75, -3.25) {};
		\node [style=none] (49) at (-4.25, -5) {};
		\node [style=none] (50) at (-1.75, -5) {};
		\node [style=none] (51) at (-4.5, -5.25) {};
		\node [style=none] (52) at (-1.5, -5.25) {};
		\node [style=none] (53) at (-3.75, -5.25) {};
		\node [style=none] (54) at (-3.75, -5.75) {};
		\node [style=none] (55) at (-3.75, -2.75) {};
		\node [style=none] (56) at (-3.75, -2.25) {};
		\node [style=none] (57) at (-3.75, -2) {$n$};
		\node [style=none] (64) at (-3.75, -6) {$n$};
		\node [style=none] (65) at (-3.5, -3.5) {};
		\node [style=none] (66) at (-3.5, -4) {};
		\node [style=none] (67) at (-2, -3.5) {};
		\node [style=none] (68) at (-2, -4) {};
		\node [style=none] (69) at (-2.75, -4) {};
		\node [style=none] (70) at (-2.75, -3.75) {$\texttt{Claire}$};
		\node [style=none] (71) at (-2.5, -4.25) {};
		\node [style=none] (72) at (-4, -4.25) {};
		\node [style=none] (73) at (-4, -4.75) {};
		\node [style=none] (74) at (-2.5, -4.75) {};
		\node [style=none] (75) at (-3.25, -4.5) {$\texttt{likes}$};
		\node [style=none] (76) at (-2.75, -4.25) {};
		\node [style=none] (77) at (-3.75, -4.25) {};
		\node [style=none] (78) at (-3.75, -3.25) {};
		\node [style=none] (79) at (-3.25, -4.75) {};
		\node [style=none] (80) at (-3.25, -5) {};
		\node [style=none] (81) at (-3.25, -5) {};
		\node [style=none] (82) at (-0.5, -4) {$: n \rightarrow n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (4.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (28.center)
			 to (27.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (42.center);
		\draw (51.center)
			 to (44.center)
			 to (45.center)
			 to (52.center)
			 to [in=360, out=180] cycle;
		\draw (48.center)
			 to (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (68.center)
			 to (66.center)
			 to (65.center)
			 to (67.center)
			 to cycle;
		\draw (74.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw (69.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

